Portfolio Analysis in High Dimensions with TE and Weight Constraints

This paper explores the statistical properties of forming constrained optimal portfolios within a high-dimensional set of assets. We examine portfolios with tracking error constraints, those with simultaneous tracking error and weight restrictions, and portfolios constrained solely by weight. Tracking error measures portfolio performance against a benchmark (typically an index), while weight constraints determine asset allocation based on regulatory requirements or fund prospectuses. Our approach employs a novel statistical learning technique that integrates factor models with nodewise regression, named the Constrained Residual Nodewise Optimal Weight Regression (CROWN) method. We demonstrate its estimation consistency in large dimensions, even when assets outnumber the portfolio's time span. Convergence rate results for constrained portfolio weights, risk, and Sharpe Ratio are provided, and simulation and empirical evidence highlight the method's outstanding performance.

==> (inline-0) <==
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=160, T=80}            &  & \multicolumn{5}{c}{p=160, T=200}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0352 &   & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0352\\
NCON & 0.3844 & 1.2463 & 0.2998 & 0.0661 & 0.0363 &   & 0.3872 & 1.2403 & 0.2998 & 0.0665 & 0.0364\\
Index & - & 0.5633 & 0.1747 & 0.0910 & 0.0336 &   & - & 0.5633 & 0.1776 & 0.0619 & 0.0341\\ \hline
NW & 0.4134 & 1.4152 & 0.4388 & 0.0611 & 0.0341 &   & 0.4181 & 1.4383 & 0.4390 & 0.0501 & 0.0343\\
CROWN & \textbf{0.0994} & \textbf{0.1993} & \textbf{0.0012} & \textbf{0.0005} & \textbf{0.0352} &   & \textbf{0.0996} & \textbf{0.1728} & \textbf{0.0019} & \textbf{0.0005} & \textbf{0.0352}\\
POET & 0.1371 & 1.5713 & 0.1888 & 0.0157 & 0.0349 &   & 0.1241 & 0.8657 & 0.0645 & 0.0047 & \textbf{0.0352}\\
NLS & 0.1006 & 1.3408 & 0.1780 & 0.0134 & 0.0350 &   & 0.1100 & 1.0997 & 0.0892 & 0.0042 & \textbf{0.0352}\\
SFNL & 0.1290 & 0.9436 & 0.1304 & 0.0110 & 0.0350 &   & 0.1157 & 0.6855 & 0.0593 & 0.0035 & \textbf{0.0352}\\ \hline
& \multicolumn{11}{c}{TE = 0.2} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0353 &   & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0353\\
NCON & 0.3844 & 1.6216 & 0.3755 & 0.0631 & 0.0363 &   & 0.3872 & 1.6130 & 0.3755 & 0.0634 & 0.0364\\
Index & - & 1.1266 & 0.0478 & 0.0935 & 0.0336 &   & - & 1.1266 & 0.0503 & 0.0646 & 0.0341\\ \hline
NW & 0.8267 & 2.8304 & 0.9328 & 0.1166 & 0.0331 &   & 0.8362 & 2.8767 & 0.9254 & 0.0962 & 0.0335\\
CROWN & \textbf{0.1989} & \textbf{0.3986} & \textbf{0.0020} & \textbf{0.0012} & \textbf{0.0352} &   & \textbf{0.1993} & \textbf{0.3457} & \textbf{0.0035} & \textbf{0.0011} & \textbf{0.0352}\\
POET & 0.2743 & 3.1426 & 0.3980 & 0.0441 & 0.0345 &   & 0.2482 & 1.7314 & 0.1333 & 0.0078 & \textbf{0.0352}\\
NLS & 0.2011 & 2.6816 & 0.3687 & 0.0369 & 0.0346 &   & 0.2200 & 2.1995 & 0.1840 & 0.0156 & 0.0350\\
SFNL & 0.2580 & 1.8872 & 0.2648 & 0.0284 & 0.0347 &   & 0.2314 & 1.3710 & 0.1195 & 0.0105 & 0.0351\\ \hline
& \multicolumn{11}{c}{TE = 0.3} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0353 &   & 0.3000 & 0.000 & 0.0000 & 0.0000 & 0.0353\\
NCON & 0.3844 & 2.0927 & 0.4406 & 0.0623 & 0.0363 &   & 0.3872 & 2.0843 & 0.4405 & 0.0627 & 0.0364\\
Index & - & 1.6899 & 0.0614 & 0.0942 & 0.0336 &   & - & 1.6899 & 0.0591 & 0.0653 & 0.0341\\ \hline
NW & 1.2401 & 4.2456 & 1.4550 & 0.1604 & 0.0323 &   & 1.2542 & 4.3150 & 1.4346 & 0.1328 & 0.0328\\
CROWN & \textbf{0.2983} & \textbf{0.5979} & \textbf{0.0027} & \textbf{0.0020} & \textbf{0.0352} &   & \textbf{0.2989} & \textbf{0.5185} & \textbf{0.0049} & \textbf{0.0017} & \textbf{0.0352}\\
POET & 0.4114 & 4.7139 & 0.6171 & 0.0752 & 0.0339 &   & 0.3723 & 2.5971 & 0.2038 & 0.0163 & 0.0350\\
NLS & 0.3017 & 4.0224 & 0.5641 & 0.0629 & 0.0341 &   & 0.3299 & 3.2992 & 0.2807 & 0.0323 & 0.0347\\
SFNL & 0.3870 & 2.8307 & 0.3990 & 0.0475 & 0.0344 &   & 0.3471 & 2.0566 & 0.1788 & 0.0203 & 0.0349\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=80, T=40}            &  & \multicolumn{5}{c}{p=80, T=100}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0350 &   & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0350\\
NCON & 0.4769 & 2.0857 & 0.2446 & 0.0248 & 0.0351 &   & 0.3788 & 1.2718 & 0.2711 & 0.0651 & 0.0361\\
Index & - & 0.5124 & 0.1660 & 0.0570 & 0.0339 &   & - & 0.5124 & 0.1693 & 0.0255 & 0.0345\\ \hline
NW & 2.0613 & 6.8420 & 11.9091 & 0.3450 & 0.0275 &   & 0.2880 & 0.8725 & 0.2409 & 0.0345 & 0.0343\\
CROWN & 0.1879 & 0.9330 & \textbf{0.0720} & \textbf{0.0060} & \textbf{0.0349} &   & \textbf{0.1028} & \textbf{0.1725} & \textbf{0.0031} & \textbf{0.0006} & \textbf{0.0349}\\
POET & 0.1208 & 0.8819 & 0.0720 & 0.0141 & 0.0347 &   & 0.1143 & 0.4894 & 0.0426 & 0.0045 & \textbf{0.0349}\\
NLS & \textbf{0.0978} & 0.6827 & 0.1035 & 0.0116 & 0.0348 &   & 0.1031 & 0.5379 & 0.0501 & 0.0048 & \textbf{0.0349}\\
SFNL & 0.1182 & \textbf{0.5485} & 0.0821 & 0.0107 & 0.0348 &   & 0.1109 & 0.4211 & 0.0390 & 0.0047 & \textbf{0.0349}\\ \hline
& \multicolumn{11}{c}{TE = 0.2} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0350 &   & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0350\\
NCON & 0.4769 & 2.3196 & 0.3212 & 0.0244 & 0.0351 &   & 0.3788 & 1.5576 & 0.345 & 0.0641 & 0.0361\\
Index & - & 0.9601 & 0.0478 & 0.0578 & 0.0339 &   & - & 0.9601 & 0.0507 & 0.0264 & 0.0345\\ \hline
NW & 3.9509 & 12.9538 & 33.8713 & 0.5111 & 0.0235 &   & 0.5695 & 1.6942 & 0.5019 & 0.0725 & 0.0337\\
CROWN & 0.3707 & 1.8118 & \textbf{0.1621} & 0.0299 & 0.0344 &   & \textbf{0.1988} & \textbf{0.3282} & \textbf{0.0053} & \textbf{0.0012} & \textbf{0.0349}\\
POET & 0.2389 & 1.7531 & 0.2714 & 0.0395 & 0.0343 &   & 0.2236 & 0.9718 & 0.0894 & 0.0113 & 0.0348\\
NLS & \textbf{0.1932} & 1.3554 & 0.2150 & 0.0311 & 0.0344 &   & 0.2024 & 1.0657 & 0.1042 & 0.0140 & 0.0347\\
SFNL & 0.2322 & \textbf{1.0891} & 0.1693 & \textbf{0.0273} & \textbf{0.0345} &   & 0.2168 & 0.8351 & 0.0803 & 0.0127 & 0.0348\\ \hline
& \multicolumn{11}{c}{TE = 0.3} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0349 &   & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0349\\
NCON & 0.4769 & 2.6298 & 0.3883 & 0.0253 & 0.0351 &   & 0.3788 & 1.9266 & 0.4098 & 0.0661 & 0.0361\\
Index & - & 1.4261 & 0.0558 & 0.0561 & 0.0339 &   & - & 1.4261 & 0.0532 & 0.0246 & 0.0345\\ \hline
NW & 5.8426 & 19.0785 & 65.1231 & 0.5953 & 0.0212 &   & 0.8523 & 2.5197 & 0.7713 & 0.1071 & 0.0330\\
CROWN & 0.5547 & 2.7048 & 0.2638 & 0.0626 & 0.0338 &   & \textbf{0.2964} & \textbf{0.4875} & \textbf{0.0071} & \textbf{0.0021} & \textbf{0.0349}\\
POET & 0.3575 & 2.6267 & 0.4208 & \textbf{0.0084} & \textbf{0.0349} &   & 0.3339 & 1.4560 & 0.1373 & 0.0025 & \textbf{0.0349}\\
NLS & \textbf{0.2891} & 2.0301 & 0.3294 & 0.0535 & 0.0340 &   & 0.3026 & 1.5956 & 0.1593 & 0.0264 & 0.0345\\
SFNL & 0.3471 & \textbf{1.6310} & \textbf{0.2576} & 0.0461 & 0.0341 &   & 0.3239 & 1.2505 & 0.1217 & 0.0227 & 0.0345\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=160, T=80}            &  & \multicolumn{5}{c}{p=160, T=200}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0352 &   & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0352\\
NCON & 0.3844 & 1.3442 & 0.3007 & 0.0673 & 0.0363 &   & 0.3872 & 1.3386 & 0.3007 & 0.0676 & 0.0364\\
Index & - & 0.6914 & 0.1732 & 0.0900 & 0.0336 &   & - & 0.6914 & 0.1761 & 0.0609 & 0.0341\\ \hline
NW & 0.4170 & 1.5137 & 0.4341 & 0.0644 & 0.0340 &   & 0.4173 & 1.4530 & 0.4327 & 0.0491 & 0.0343\\
CROWN & 0.1125 & \textbf{0.2300} & \textbf{0.0017} & \textbf{0.0008} & \textbf{0.0352} &   & \textbf{0.1130} & \textbf{0.1999} & \textbf{0.0025} & \textbf{0.0008} & \textbf{0.0352}\\
POET & 0.1423 & 1.5851 & 0.1855 & 0.0051 & 0.0351 &   & 0.1333 & 0.8912 & 0.0634 & 0.0050 & 0.0351\\
NLS & \textbf{0.1042} & 1.3525 & 0.1753 & 0.0133 & 0.0350 &   & 0.1156 & 1.1263 & 0.0879 & 0.0043 & 0.0351\\
SFNL & 0.1367 & 0.9475 & 0.1276 & 0.0109 & 0.0350 &   & 0.1249 & 0.6952 & 0.0576 & 0.0036 & 0.0351\\ \hline
& \multicolumn{11}{c}{TE = 0.2} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0352 &   & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0352\\
NCON & 0.3844 & 1.7186 & 0.3762 & 0.0641 & 0.0363 &   & 0.3872 & 1.7099 & 0.3762 & 0.0645 & 0.0364\\
Index & - & 1.2264 & 0.0466 & 0.0927 & 0.0336 &   & - & 1.2264 & 0.0492 & 0.0637 & 0.0341\\ \hline
NW & 0.8238 & 2.9076 & 0.924 & 0.1186 & 0.0331 &   & 0.8335 & 2.8825 & 0.9169 & 0.0951 & 0.0335\\
CROWN & 0.2052 & \textbf{0.4213} & \textbf{0.0026} & \textbf{0.0014} & \textbf{0.0352} &   & \textbf{0.2059} & \textbf{0.3660} & \textbf{0.0041} & \textbf{0.0013} & \textbf{0.0352}\\
POET & 0.2761 & 3.1292 & 0.3915 & 0.0429 & 0.0351 &   & 0.2529 & 1.7426 & 0.1317 & 0.0075 & 0.0351\\
NLS & \textbf{0.2029} & 2.6769 & 0.3640 & 0.0364 & 0.0346 &   & 0.2226 & 2.2030 & 0.1816 & 0.0154 & 0.0350\\
SFNL & 0.2612 & 1.8812 & 0.2608 & 0.0279 & 0.0347 &   & 0.2355 & 1.3712 & 0.1171 & 0.0103 & 0.0351\\ \hline
& \multicolumn{11}{c}{TE = 0.3} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0352 &   & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0352\\
NCON & 0.3844 & 2.1832 & 0.4411 & 0.0632 & 0.0363 &   & 0.3872 & 2.1744 & 0.4411 & 0.0636 & 0.0364\\
Index & - & 1.7723 & 0.0623 & 0.0934 & 0.0336 &   & - & 1.7723 & 0.0600 & 0.0645 & 0.0341\\ \hline
NW & 1.2338 & 4.3135 & 1.4421 & 0.1616 & 0.0323 &   & 1.2506 & 4.3170 & 1.4240 & 0.1317 & 0.0328\\
CROWN & \textbf{0.3021} & \textbf{0.6150} & \textbf{0.0032} & \textbf{0.0022} & \textbf{0.0352} &   & \textbf{0.3031} & \textbf{0.5346} & \textbf{0.0055} & \textbf{0.0019} & \textbf{0.0352}\\
POET & 0.4119 & 4.6821 & 0.6068 & 0.0038 & 0.0351 &   & 0.3753 & 2.6010 & 0.2017 & 0.0159 & 0.0351\\
NLS & 0.3029 & 4.0086 & 0.5574 & 0.0620 & 0.0341 &   & 0.3315 & 3.2912 & 0.2772 & 0.0318 & 0.0347\\
SFNL & 0.3885 & 2.8192 & 0.3939 & 0.0468 & 0.0344 &   & 0.3494 & 2.0517 & 0.1759 & 0.0200 & 0.0349\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=320, T=160}            &  & \multicolumn{5}{c}{p=320, T=400}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0352 &   & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0352\\
NCON & 0.3988 & 1.4983 & 0.3129 & 0.0724 & 0.0365 &   & 0.3975 & 1.5081 & 0.3128 & 0.0727 & 0.0365\\
Index & - & 0.7911 & 0.1561 & 0.0682 & 0.0340 &   & - & 0.7911 & 0.1591 & 0.0383 & 0.0346\\ \hline
NW & 0.6557 & 2.5519 & 0.8209 & 0.0818 & 0.0338 &   & 0.6713 & 2.7238 & 0.8506 & 0.0685 & 0.0340\\
CROWN & 0.1199 & \textbf{0.2495} & \textbf{0.0009} & \textbf{0.0005} & \textbf{0.0352} &   & \textbf{0.1197} & \textbf{0.1872} & \textbf{0.0008} & \textbf{0.0004} & \textbf{0.0352}\\
POET & 0.1527 & 3.7621 & 2.3801 & 0.0279 & 0.0347 &   & 0.3547 & 7.1410 & 16.6434 & 0.0218 & 0.0349\\
NLS & \textbf{0.1124} & 2.7589 & 0.2800 & 0.0092 & 0.0351 &   & 0.1275 & 2.2383 & 0.1366 & 0.0048 & \textbf{0.0352}\\
SFNL & 0.1533 & 1.5643 & 0.1695 & 0.0059 & \textbf{0.0352} &   & 0.1372 & 1.1106 & 0.0795 & 0.0027 & \textbf{0.0352}\\ \hline
& \multicolumn{11}{c}{TE = 0.2} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0353 &   & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0353\\
NCON & 0.3988 & 1.9431 & 0.3893 & 0.0667 & 0.0365 &   & 0.3975 & 1.9458 & 0.3892 & 0.0669 & 0.0365\\
Index & - & 1.3996 & 0.0275 & 0.0732 & 0.0340 &   & - & 1.3996 & 0.0302 & 0.0435 & 0.0346\\ \hline
NW & 1.3017 & 5.0142 & 1.8151 & 0.1472 & 0.0326 &   & 1.3363 & 5.3806 & 1.8729 & 0.1234 & 0.0331\\
CROWN & \textbf{0.2103} & \textbf{0.4588} & \textbf{0.0016} & \textbf{0.0009} & \textbf{0.0353} &   & \textbf{0.2105} & \textbf{0.3398} & \textbf{0.0014} & \textbf{0.0006} & \textbf{0.0353}\\
POET & 0.2185 & 4.9540 & 4.4364 & 0.0347 & 0.0346 &   & 0.3489 & 6.6831 & 12.1112 & 0.3489 & 0.0346\\
NLS & 0.2196 & 5.4415 & 0.5896 & 0.0342 & 0.0347 &   & 0.2451 & 4.3476 & 0.2834 & 0.0216 & 0.0349\\
SFNL & 0.2889 & 3.0915 & 0.3434 & 0.0176 & 0.0350 &   & 0.2541 & 2.1801 & 0.1587 & 0.0086 & 0.0352\\ \hline
& \multicolumn{11}{c}{TE = 0.3} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0354 &   & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0354\\
NCON & 0.3988 & 2.4627 & 0.4544 & 0.0630 & 0.0365 &   & 0.3975 & 2.4664 & 0.4543 & 0.0632 & 0.0365\\
Index & - & 2.0128 & 0.0820 & 0.0764 & 0.0340 &   & - & 2.0128 & 0.0796 & 0.0468 & 0.0346\\ \hline
NW & 1.9490 & 7.4860 & 2.9146 & 0.1933 & 0.0318 &   & 2.0019 & 8.0399 & 2.9965 & 0.1621 & 0.0324\\
CROWN & \textbf{0.3064} & \textbf{0.6692} & \textbf{0.0021} & \textbf{0.0014} & \textbf{0.0354} &   & \textbf{0.3070} & \textbf{0.4935} & \textbf{0.0019} & \textbf{0.0009} & \textbf{0.0354}\\
POET & 0.3364 & 7.1954 & 9.7830 & 0.0478 & 0.0343 &   & 0.3508 & 4.8672 & 1.3943 & 0.0636 & 0.0338\\
NLS & 0.3279 & 8.1389 & 0.9139 & 0.0637 & 0.0342 &   & 0.3647 & 6.4848 & 0.4349 & 0.0447 & 0.0346\\
SFNL & 0.4282 & 4.6235 & 0.5174 & 0.0338 & 0.0348 &   & 0.3753 & 3.2558 & 0.2362 & 0.0180 & 0.0351\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=80, T=40}            &  & \multicolumn{5}{c}{p=80, T=100}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1 (Non-binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0349 &   & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0349\\
NCON & 0.4769 & 2.0968 & 0.2452 & 0.0257 & 0.0351 &   & 0.3788 & 1.2692 & 0.2716 & 0.0670 & 0.0361\\
Index & - & 0.4698 & 0.1665 & 0.0570 & 0.0339 &   & - & 0.4698 & 0.1697 & 0.0255 & 0.0345\\ \hline
NW & 0.4044 & 2.1621 & 10.4782 & 0.0166 & 0.0346 &   & 0.2971 & 0.8971 & 0.2522 & 0.0376 & 0.0343\\
CROWN & 0.1934 & 0.9920 & \textbf{0.0733} & \textbf{0.0064} & \textbf{0.0348} &   & 0.1105 & \textbf{0.1770} & \textbf{0.0019} & \textbf{0.0006} & \textbf{0.0349}\\
POET & 0.1245 & 0.8934 & 0.1313 & 0.0155 & 0.0347 &   & 0.1193 & 0.4999 & 0.0451 & 0.0050 & \textbf{0.0349}\\
NLS & \textbf{0.1016} & 0.6906 & 0.1054 & 0.0127 & 0.0347 &   & \textbf{0.1075} & 0.5500 & 0.0520 & 0.0054 & 0.0348\\
SFNL & 0.1236 & \textbf{0.5540} & 0.0845 & 0.0120 & 0.0347 &   & 0.1172 & 0.4261 & 0.0410 & 0.0053 & 0.0348\\ \hline
& \multicolumn{11}{c}{TE = 0.2 (Binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0349 &   & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0349\\
NCON & 0.4769 & 2.3266 & 0.3217 & 0.0252 & 0.0351 &   & 0.3788 & 1.5614 & 0.3454 & 0.0659 & 0.0361\\
Index & - & 0.9398 & 0.0482 & 0.0579 & 0.0339 &   & - & 0.9398 & 0.0511 & 0.0264 & 0.0345\\ \hline
NW & 0.4412 & 2.2813 & 12.4288 & \textbf{0.0175} & \textbf{0.0346} &   & 0.5762 & 1.6957 & 0.5114 & 0.0740 & 0.0336\\
CROWN & 0.3736 & 1.8600 & \textbf{0.1635} & 0.0302 & 0.0344 &   & \textbf{0.2033} & \textbf{0.3257} & \textbf{0.0042} & \textbf{0.0012} & \textbf{0.0349}\\
POET & 0.2410 & 1.7595 & 0.2740 & 0.0407 & 0.0342 &   & 0.2261 & 0.9778 & 0.0916 & 0.0121 & 0.0347\\
NLS & \textbf{0.1956} & 1.3583 & 0.2167 & 0.0320 & 0.0344 &   & 0.2049 & 1.0717 & 0.1058 & 0.0145 & 0.0347\\
SFNL & 0.2353 & \textbf{1.0903} & 0.1715 & 0.0284 & 0.0344 &   & 0.2205 & 0.8364 & 0.0821 & 0.0131 & 0.0347\\ \hline
& \multicolumn{11}{c}{TE = 0.3 (Binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0349 &   & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0349\\
NCON & 0.4769 & 2.6367 & 0.3887 & 0.0261 & 0.0351 &   & 0.3788 & 1.9437 & 0.4101 & 0.0677 & 0.0361\\
Index & - & 1.4102 & 0.0555 & 0.0561 & 0.0339 &   & - & 1.4102 & 0.0528 & 0.0246 & 0.0345\\ \hline
NW & 0.4854 & 2.4249 & 14.9932 & \textbf{0.0186} & \textbf{0.0346} &   & 0.8579 & 2.5067 & 0.7792 & 0.1076 & 0.0330\\
CROWN & 0.5566 & 2.7446 & 0.2653 & 0.0628 & 0.0338 &   & \textbf{0.2997} & \textbf{0.4825} & \textbf{0.0060} & \textbf{0.0021} & \textbf{0.0349}\\
POET & 0.3592 & 2.6314 & 0.4233 & 0.0693 & 0.0337 &   & 0.3355 & 1.4603 & 0.1394 & 0.0222 & 0.0345\\
NLS & \textbf{0.2910} & 2.0314 & 0.3309 & 0.0542 & 0.0340 &   & 0.3044 & 1.5996 & 0.1608 & 0.0270 & 0.0344\\
SFNL & 0.3495 & \textbf{1.6306} & \textbf{0.2597} & 0.0470 & 0.0341 &   & 0.3266 & 1.2504 & 0.1234 & 0.0230 & 0.0345\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=160, T=80}            &  & \multicolumn{5}{c}{p=160, T=200}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1 (Non-binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0352 &   & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0352\\
NCON & 0.3844 & 1.2770 & 0.3001 & 0.0665 & 0.0363 &   & 0.3872 & 1.2710 & 0.3004 & 0.0668 & 0.0364\\
Index & - & 0.5633 & 0.1747 & 0.0910 & 0.0336 &   & - & 0.5633 & 0.1776 & 0.0619 & 0.0341\\ \hline
NW & 0.4168 & 1.439 & 0.4417 & 0.0616 & 0.0341 &   & 0.4193 & 1.4448 & 0.4400 & 0.0501 & 0.0343\\
CROWN & 0.1025 & \textbf{0.2041} & \textbf{0.0010} & \textbf{0.0004} & \textbf{0.0352} &   & \textbf{0.1025} & \textbf{0.1781} & \textbf{0.0017} & \textbf{0.0005} & \textbf{0.0352}\\
POET & 0.1380 & 1.5629 & 0.1874 & 0.0156 & 0.0349 &   & 0.1256 & 0.8634 & 0.0642 & 0.0047 & \textbf{0.0352}\\
NLS & \textbf{0.1017} & 1.3413 & 0.1772 & 0.0133 & 0.0350 &   & 0.1112 & 1.1018 & 0.0888 & 0.0043 & \textbf{0.0352}\\
SFNL & 0.1308 & 0.9449 & 0.1302 & 0.0110 & 0.0350 &   & 0.1178 & 0.6866 & 0.0594 & 0.0035 & \textbf{0.0352}\\ \hline
& \multicolumn{11}{c}{TE = 0.2 (Non-binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0352 &   & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0352\\
NCON & 0.3844 & 1.6535 & 0.3757 & 0.0634 & 0.0363 &   & 0.3872 & 1.6461 & 0.3756 & 0.0638 & 0.0364\\
Index & - & 1.1266 & 0.0478 & 0.0935 & 0.0336 &   & - & 1.1266 & 0.0503 & 0.0646 & 0.0341\\ \hline
NW & 0.8278 & 2.839 & 0.9328 & 0.1165 & 0.0331 &   & 0.8366 & 2.8803 & 0.9254 & 0.0961 & 0.0335\\
CROWN & \textbf{0.2006} & \textbf{0.3972} & \textbf{0.0019} & \textbf{0.0011} & \textbf{0.0352} &   & \textbf{0.2008} & \textbf{0.3456} & \textbf{0.0033} & \textbf{0.0010} & \textbf{0.0352}\\
POET & 0.2742 & 3.1179 & 0.3937 & 0.0434 & 0.0345 &   & 0.2487 & 1.7235 & 0.1325 & 0.0078 & \textbf{0.0352}\\
NLS & 0.2020 & 2.6743 & 0.3661 & 0.0366 & 0.0346 &   & 0.2206 & 2.1923 & 0.1827 & 0.0154 & 0.0350\\
SFNL & 0.2588 & 1.8838 & 0.2636 & 0.0281 & 0.0347 &   & 0.2324 & 1.3681 & 0.1190 & 0.0104 & 0.0351\\ \hline
& \multicolumn{11}{c}{TE = 0.3 (Non-binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0353 &   & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0353\\
NCON & 0.3844 & 2.1169 & 0.4407 & 0.0626 & 0.0363 &   & 0.3872 & 2.1097 & 0.4406 & 0.063 & 0.0364\\
Index & - & 1.6899 & 0.0614 & 0.0942 & 0.0336 &   & - & 1.6899 & 0.0591 & 0.0653 & 0.0341\\ \hline
NW & 1.2395 & 4.2479 & 1.4520 & 0.1599 & 0.0323 &   & 1.2541 & 4.3177 & 1.4334 & 0.1326 & 0.0328\\
CROWN & \textbf{0.2995} & \textbf{0.5940} & \textbf{0.0026} & \textbf{0.0019} & \textbf{0.0352} &   & \textbf{0.3005} & \textbf{0.5162} & \textbf{0.0047} & \textbf{0.0017} & \textbf{0.0352}\\
POET & 0.4108 & 4.6746 & 0.6094 & 0.0742 & 0.0339 &   & 0.3724 & 2.5850 & 0.2023 & 0.0162 & 0.0350\\
NLS & 0.3025 & 4.0088 & 0.5598 & 0.0623 & 0.0341 &   & 0.3303 & 3.2851 & 0.2784 & 0.0319 & 0.0347\\
SFNL & 0.3873 & 2.8236 & 0.3968 & 0.0471 & 0.0344 &   & 0.3476 & 2.0505 & 0.1778 & 0.0201 & 0.0349\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=320, T=160}            &  & \multicolumn{5}{c}{p=320, T=400}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1 (Non-binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0353 &   & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0353\\
NCON & 0.3988 & 1.3878 & 0.3109 & 0.0706 & 0.0365 &   & 0.3975 & 1.3995 & 0.3108 & 0.0708 & 0.0365\\
Index & - & 0.6366 & 0.1593 & 0.0699 & 0.0340 &   & - & 0.6366 & 0.1624 & 0.0400 & 0.0346\\ \hline
NW & 0.6475 & 2.4806 & 0.8141 & 0.0812 & 0.0338 &   & 0.6652 & 2.6548 & 0.8459 & 0.0687 & 0.0340\\
CROWN & \textbf{0.1009} & \textbf{0.2165} & \textbf{0.0009} & \textbf{0.0003} & \textbf{0.0353} &   & \textbf{0.1005} & \textbf{0.1593} & \textbf{0.0007} & \textbf{0.0002} & \textbf{0.0353}\\
POET & 0.1720 & 4.7326 & 2.2513 & 0.0345 & 0.0345 &   & 0.1630 & 2.7240 & 0.4893 & 0.0382 & 0.0345\\
NLS & 0.1090 & 2.7043 & 0.2796 & 0.0091 & 0.0351 &   & 0.1210 & 2.1531 & 0.1361 & 0.0042 & 0.0352\\
SFNL & 0.1416 & 1.5335 & 0.1689 & 0.0059 & 0.0352 &   & 0.1239 & 1.0790 & 0.0794 & 0.0024 & 0.0352\\ \hline
& \multicolumn{11}{c}{TE = 0.2  (Binding)}\\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0354 &   & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0354\\
NCON & 0.3988 & 1.8497 & 0.3877 & 0.0651 & 0.0365 &   & 0.3975 & 1.8582 & 0.3876 & 0.0653 & 0.0365\\
Index & - & 1.2739 & 0.0300 & 0.0747 & 0.0340 &   & - & 1.2739 & 0.0327 & 0.0450 & 0.0346\\ \hline
NW & 1.2955 & 4.9614 & 1.8098 & 0.1475 & 0.0326 &   & 1.3310 & 5.3160 & 1.8689 & 0.1239 & 0.0331\\
CROWN & \textbf{0.1993} & \textbf{0.4287} & \textbf{0.0015} & \textbf{0.0007} & \textbf{0.0353} &   & \textbf{0.2002} & \textbf{0.3147} & \textbf{0.0014} & \textbf{0.0005} & \textbf{0.0353}\\
POET & 0.2786 & 7.0390 & 5.5953 & 0.0407 & 0.0343 &   & 0.2176 & 3.2955 & 0.7247 & 0.0445 & 0.0344\\
NLS & 0.2178 & 5.4085 & 0.5898 & 0.0344 & 0.0347 &   & 0.2417 & 4.3030 & 0.2833 & 0.0214 & 0.0350\\
SFNL & 0.2827 & 3.0682 & 0.3433 & 0.0179 & 0.0350 &   & 0.2472 & 2.1582 & 0.1587 & 0.0086 & 0.0352\\ \hline
& \multicolumn{11}{c}{TE = 0.3 (Binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0354 &   & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0354\\
NCON & 0.3988 & 2.388 & 0.4531 & 0.0616 & 0.0365 &   & 0.3975 & 2.3957 & 0.4531 & 0.0619 & 0.0365\\
Index & - & 1.9113 & 0.0800 & 0.0777 & 0.0340 &   & - & 1.9113 & 0.0776 & 0.0481 & 0.0346\\ \hline
NW & 1.9435 & 7.4428 & 2.9106 & 0.1939 & 0.0318 &   & 1.9968 & 7.9775 & 2.9933 & 0.1626 & 0.0324\\
CROWN & \textbf{0.2988} & \textbf{0.6419} & \textbf{0.0020} & \textbf{0.0012} & \textbf{0.0354} &   & \textbf{0.3001} & \textbf{0.4709} & \textbf{0.0019} & \textbf{0.0008} & \textbf{0.0354}\\
POET & 0.4681 & 11.2588 & 15.4710 & 0.0526 & 0.0341 &   & 0.3268 & 4.4949 & 1.4079 & 0.0553 & 0.0341\\
NLS & 0.3267 & 8.1131 & 0.9147 & 0.0641 & 0.0343 &   & 0.3624 & 6.4536 & 0.4351 & 0.0446 & 0.0346\\
SFNL & 0.4240 & 4.6031 & 0.5176 & 0.0341 & 0.0348 &   & 0.3706 & 3.2377 & 0.2363 & 0.0180 & 0.0351\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=80, T=40}            &  & \multicolumn{5}{c}{p=80, T=100}        \\
           \hline
& TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR \\
Oracle & 0.5770 & 0.0000 & 0.0000 & 0.0000 & 0.0349 &   & 0.5018 & 0.0000 & 0.0000 & 0.0000 & 0.0355\\
NCON & 0.4769 & 2.2332 & 0.3878 & 0.0243 & 0.0351 &   & 0.3698 & 1.3761 & 0.3969 & 0.0333 & 0.0361\\
Index & - & 1.7159 & 1.4293 & 0.0528 & 0.0339 &   & - & 1.7159 & 1.1482 & 0.0599 & 0.0345\\ \hline
NW & 1.4912 & 5.7520 & 35.9307 & 0.2618 & 0.0295 &   & 1.8087 & 9.6189 & 7.5540 & 0.2245 & 0.0313\\
CROWN & 0.6963 & \textbf{2.9710} & \textbf{0.0905} & 0.2306 & 0.0311 &   & 0.4987 & \textbf{0.5734} & \textbf{0.0165} & \textbf{0.0030} & \textbf{0.0355}\\
POET & 1.2035 & 9.4276 & 3.9704 & 0.2855 & 0.0300 &   & 1.0459 & 5.9578 & 1.5047 & 0.2173 & 0.0314\\
NLS & 1.0737 & 8.1873 & 3.2651 & 0.2498 & 0.0307 &   & 0.9162 & 6.2965 & 1.5416 & 0.2236 & 0.0313\\
SFNL & 1.1701 & 7.2141 & 2.7521 & \textbf{0.2214} & \textbf{0.0313} &   & 0.9201 & 5.5130 & 1.3481 & 0.1857 & 0.0320\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=160, T=80}            &  & \multicolumn{5}{c}{p=160, T=200}        \\
           \hline
& TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR \\
Oracle & 0.5293 & 0.0000 & 0.0000 & 0.0000 & 0.0359 &   & 0.5384 & 0.0000 & 0.0000 & 0.0000 & 0.0359\\
NCON & 0.3844 & 1.5666 & 0.4575 & 0.0270 & 0.0363 &   & 0.3872 & 1.5503 & 0.4576 & 0.0273 & 0.0364\\
Index & - & 1.9453 & 1.4454 & 0.1243 & 0.0336 &   & - & 1.9453 & 1.4514 & 0.0964 & 0.0341\\ \hline
NW & 3.0635 & 16.2695 & 19.1781 & 0.2888 & 0.0302 &   & 3.0506 & 16.4066 & 17.4211 & 0.2421 & 0.0312\\
CROWN & 0.5303 & \textbf{0.7040} & \textbf{0.0096} & \textbf{0.0040} & \textbf{0.0358} &   & 0.5374 & \textbf{0.6111} & \textbf{0.0114} & \textbf{0.0024} & \textbf{0.0358}\\
POET & 1.3021 & 15.4234 & 6.2715 & 0.3064 & 0.0299 &   & 1.1517 & 9.3312 & 2.2483 & 0.2542 & 0.0310\\
NLS & 1.0423 & 14.0260 & 5.6680 & 0.2724 & 0.0306 &   & 0.9432 & 11.063 & 2.6127 & 0.2790 & 0.0304\\
SFNL & 1.1963 & 11.0378 & 4.1314 & 0.2199 & 0.0317 &   & 0.9306 & 8.0252 & 1.8221 & 0.1912 & 0.0323\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=320, T=160}            &  & \multicolumn{5}{c}{P=320, T=400}        \\
           \hline
& TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR \\
Oracle & 0.5539 & 0.0000 & 0.0000 & 0.0000 & 0.0360 &   & 0.5540 & 0.0000 & 0.0000 & 0.0000 & 0.0360\\
NCON & 0.3988 & 1.8975 & 0.5501 & 0.0244 & 0.0365 &   & 0.3975 & 1.8755 & 0.5503 & 0.0246 & 0.0365\\
Index & - & 2.3303 & 1.6079 & 0.1099 & 0.0340 &   & - & 2.3303 & 1.6148 & 0.0814 & 0.0346\\ \hline
NW & 5.1879 & 26.7324 & 44.3432 & 0.3128 & 0.0299 &   & 5.3522 & 28.4937 & 45.2845 & 0.2672 & 0.0309\\
CROWN & 0.5543 & \textbf{0.7506} & \textbf{0.0068} & \textbf{0.0025} & \textbf{0.0360} &   & 0.5536 & \textbf{0.5565} & \textbf{0.0050} & \textbf{0.0014} & \textbf{0.0360}\\
POET & 5.2928 & 127.7871 & 1.2E3 & 0.6890 & 0.0185 &   & 7.2152 & 95.7614 & 1.2E3 & 0.6268 & 0.0205\\
NLS & 1.0239 & 25.9676 & 10.255 & 0.2963 & 0.0302 &   & 0.9647 & 20.0888 & 4.3202 & 0.3397 & 0.0293\\
SFNL & 1.2177 & 16.5203 & 5.5261 & 0.2076 & 0.0321 &   & 0.9202 & 11.5878 & 2.2774 & 0.1910 & 0.0324\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		
    \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
    
    & \multicolumn{4}{c}{p=80, T=40}            &  & \multicolumn{4}{c}{p=80, T=100}        \\
    \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1} \\ \hline
           & Return      & Risk & SR   & SR-SD &  &  Return      & Risk & SR & SR-SD   \\
Oracle & 0.0512 & 1.4652 & 0.0350 & 0.0000 &  & 0.0512 & 1.4652 & 0.0350 & 0.0000\\
NCON & 0.0447 & 1.2736 & 0.0352 & 0.0005 &  & 0.0451 & 1.2512 & 0.0361 & 0.0000\\
Index & 0.0537 & 1.5825 & 0.0339 & 0.0000 &  & 0.0547 & 1.5847 & 0.0345 & 0.0000\\ \hline
NW & 0.0515 & 1.7622& 0.0346 & 0.0000 &   & \textbf{0.0561} & 1.6332 & 0.0344 & 0.0001\\
CROWN & 0.0529 & \textbf{1.5168} & \textbf{0.0349} & 0.0047 &   & 0.0511 & \textbf{1.4633} & \textbf{0.0349} & 0.0000\\
POET & \textbf{0.0541} & 1.5584 & 0.0347 & 0.0001 &  & 0.0523 & 1.4972 & \textbf{0.0349} & 0.0001\\
NLS & 0.0535 & 1.5404 & 0.0347 & 0.0001 &  & 0.0524 & 1.5026 & \textbf{0.0349} & 0.0001\\
SFNL & 0.0530 & 1.5255 & 0.0348 & 0.0001 &  & 0.0521 & 1.4944 & \textbf{0.0349} & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.2} \\ \hline
           & Return      & Risk & SR & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle & 0.0541 & 1.5457 & 0.0350 & 0.0000 &  & 0.0541 & 1.5457 & 0.0350 & 0.0000 \\
NCON & 0.0447 & 1.2736 & 0.0352 & 0.0005 &  & 0.0451 & 1.2512 & 0.0361 & 0.0000\\
Index & 0.0537 & 1.5825 & 0.0339 & 0.0000 &  & 0.0547 & 1.5847 & 0.0345 & 0.0000\\ \hline
NW & 0.0518 & 1.7970 & \textbf{0.0346} & 0.0020 &  & \textbf{0.0639} & 1.8957 & 0.0337 & 0.0002\\
CROWN & 0.0574 & \textbf{1.6663} & 0.0345 & 0.0003 &  & 0.0539 & \textbf{1.5421} & \textbf{0.0349} & 0.0000\\
POET &\textbf{ 0.0598} & 1.7457 & 0.0342 & 0.0003 &  & 0.0562 & 1.6148 & 0.0348 & 0.0002\\
NLS & 0.0587 & 1.7056 & 0.0344 & 0.0003 &  & 0.0564 & 1.6259 & 0.0347 & 0.0002\\
SFNL & 0.0577 & 1.6732 & 0.0345 & 0.0003 &  & 0.0559 & 1.6078 & 0.0347 & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.3} \\ \hline
           & Return      & Risk & SR & SR-SD  &   & Return  & Risk & SR  & SR-SD   \\
Oracle & 0.0569 & 1.6283 & 0.0349 & 0.0000 &  & 0.0569 & 1.6283 & 0.0349 & 0.0000\\
NCON & 0.0447 & 1.2736 & 0.0352 & 0.0005 &  & 0.0451 & 1.2512 & 0.0361 & 0.0000\\
Index & 0.0537 & 1.5825 & 0.0339 & 0.0000 &  & 0.0547 & 1.5847 & 0.0345 & 0.0000\\ \hline
NW & 0.0521 & 1.8388 & \textbf{0.0346} & 0.0020 &  & \textbf{0.0716} & 2.1688 & 0.0330 & 0.0003\\
CROWN & 0.0619 & 1.8306 & 0.0338 & 0.0006 &  & 0.0567 & \textbf{1.6231} & \textbf{0.0349} & 0.0000\\
POET & \textbf{0.0655} & 1.9445 & 0.0337 & 0.0005 &  & 0.0601 & 1.7385 & 0.0346 & 0.0002\\
NLS & 0.0638 & 1.8796 & 0.0340 & 0.0004 &  & 0.0605 & 1.7555 & 0.0345 & 0.0002\\
SFNL & 0.0623 & \textbf{1.8282} & 0.0341 & 0.0004 &  & 0.0596 & 1.7263 & 0.0345 & 0.0002\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    

\end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        & \multicolumn{4}{c}{p=160, T=80}            &  & \multicolumn{4}{c}{p=160, T=200}        \\
       \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1} \\ \hline
           & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0519 & 1.4758 & 0.0352 & 0.0000 &  & 0.0519 & 1.4758 & 0.0352 & 0.0000\\
NCON & 0.0449 & 1.2349 & 0.0363 & 0.0000 &  & 0.0449 & 1.2349 & 0.0364 & 0.0000\\
Index & 0.0537 & 1.5995 & 0.0336 & 0.0000 &  & 0.0546 & 1.6015 & 0.0341 & 0.0000\\ \hline
NW & \textbf{0.0604} & 1.7697 & 0.0341 & 0.0002 &  & \textbf{0.0607} & 1.7702 & 0.0343 & 0.0001\\
CROWN & 0.0519 & \textbf{1.4749} & \textbf{0.0352} & 0.0000 &  & 0.0519 & \textbf{1.4743} & \textbf{0.0352} & 0.0000\\
POET & 0.0562 & 1.6086 & 0.0349 & 0.0003 &  & 0.0537 & 1.5225 & \textbf{0.0352} & 0.0001\\
NLS & 0.0560 & 1.6014 & 0.0350 & 0.0001 &  & 0.0541 & 1.5401 & \textbf{0.0352} & 0.0001\\
SFNL & 0.0549 & 1.5689 & 0.0350 & 0.0001 &  & 0.0534 & 1.5189 & \textbf{0.0352} & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.2} \\ \hline
           & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0551 & 1.5626 & 0.0353 & 0.0000 &  & 0.0551 & 1.5626 & 0.0353 & 0.0000\\
NCON & 0.0449 & 1.2349 & 0.0363 & 0.0000 &  & 0.0449 & 1.2349 & 0.0364 & 0.0000\\
Index & 0.0537 & 1.5995 & 0.0336 & 0.0000 &  & 0.0546 & 1.6015 & 0.0341 & 0.0000\\ \hline
NW & \textbf{0.0719} & 2.1709 & 0.0331 & 0.0003 &   & \textbf{0.0727} & 2.1680 & 0.0335 & 0.0002\\
CROWN & 0.0550 & \textbf{1.5612} & \textbf{0.0352} & 0.0000 &  & 0.0550 & \textbf{1.5599} & \textbf{0.0352} & 0.0000\\
POET & 0.0636 & 1.8456 & 0.0345 & 0.0006 &  & 0.0585 & 1.6633 & \textbf{0.0352} & 0.0002\\\
NLS & 0.0632 & 1.8270 & 0.0346 & 0.0003 &  & 0.0595 & 1.7000 & 0.0350 & 0.0001\\
SFNL & 0.0610 & 1.7568 & 0.0347 & 0.0003 &  & 0.0580 & 1.6532 & 0.0351 & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.3} \\ \hline
           & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0582 & 1.6510 & 0.0353 & 0.0000 &  & 0.0582 & 1.6510 & 0.0353 & 0.0000\\
NCON & 0.0449 & 1.2349 & 0.0363 & 0.0000 &  & 0.0449 & 1.2349 & 0.0364 & 0.0000\\
Index & 0.0537 & 1.5995 & 0.0336 & 0.0000 &  & 0.0546 & 1.6015 & 0.0341 & 0.0000\\ \hline
NW & \textbf{0.0834} & 2.5837 & 0.0323 & 0.0003 &  & \textbf{0.0846} & 2.5755 & 0.0328 & 0.0002\\
CROWN & 0.0581 & \textbf{1.6490} & \textbf{0.0352} & 0.0000 &  & 0.0580 & \textbf{1.6470} & \textbf{0.0352} & 0.0000\\
POET & 0.0709 & 2.0949 & 0.0339 & 0.0008 &  & 0.0633 & 1.8108 & 0.0350 & 0.0002\\
NLS & 0.0704 & 2.0624 & 0.0341 & 0.0004 &  & 0.0648 & 1.8676 & 0.0347 & 0.0002\\
SFNL & 0.0671 & 1.9515 & 0.0344 & 0.0003 &  & 0.0625 & 1.7921 & 0.0349 & 0.0001\\ 

\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		
    \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
    
    & \multicolumn{4}{c}{p=320, T=160}            &  & \multicolumn{4}{c}{p=320, T=400}        \\
    \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1} \\ \hline
           & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0523 & 1.4832 & 0.0353 & 0.0000 &   & 0.0523 & 1.4832 & 0.0353 & 0.0000\\
NCON & 0.0449 & 1.2312 & 0.0365 & 0.0000 &  & 0.0449 & 1.2313 & 0.0365 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.0675} & 1.9986 & 0.0338 & 0.0014 &  & \textbf{0.0686} & 2.0159 & 0.0340 & 0.0001\\
CROWN & 0.0523 & \textbf{1.4825} & \textbf{0.0353} & 0.0000 &  & 0.0523 & \textbf{1.4826} & \textbf{0.0353} & 0.0000\\
POET & 0.0509 & 1.6763 & 0.0345 & 0.0037 &  & 0.0498 & 1.5377 & 0.0349 & 0.0021\\
NLS & 0.0590 & 1.6783 & 0.0351 & 0.0001 &  & 0.0557 & 1.5813 & 0.0352 & 0.0001\\
SFNL & 0.0564 & 1.6040 & 0.0352 & 0.0001 &  & 0.0543 & 1.5411 & 0.0352 & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.2} \\ \hline
           & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD \\
Oracle & 0.0556 & 1.5735 & 0.0354 & 0.0000 &  & 0.0556 & 1.5735 & 0.0354 & 0.0000\\
NCON & 0.0449 & 1.2312 & 0.0365 & 0.0000 &  & 0.0449 & 1.2313 & 0.0365 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.0861} & 2.6386 & 0.0326 & 0.0002 &  & \textbf{0.0882} & 2.6661 & 0.0331 & 0.0001\\
CROWN & 0.0556 & \textbf{1.5723} & \textbf{0.0353} & 0.0000 &  & 0.0556 & \textbf{1.5725} & \textbf{0.0353} & 0.0000\\
POET & 0.0775 & 6.5504 & 0.0285 & 0.0040 &  & 0.0502 & 1.6034 & 0.0349 & 0.0022\\
NLS & 0.0689 & 1.9847 & 0.0347 & 0.0002 &  & 0.0624 & 1.7833 & 0.0350 & 0.0001\\
SFNL & 0.0639 & 1.8242 & 0.0350 & 0.0002 &  & 0.0596 & 1.6942 & 0.0352 & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.3} \\ \hline
           & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD  \\
Oracle & 0.0590 & 1.6650 & 0.0354 & 0.0000 &   & 0.0590 & 1.6650 & 0.0354 & 0.0000\\
NCON & 0.0449 & 1.2312 & 0.0365 & 0.0000 &  & 0.0449 & 1.2313 & 0.0365 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.1047} & 3.2934 & 0.0318 & 0.0003 &  & \textbf{0.1078} & 3.3282 & 0.0324 & 0.0002\\
CROWN & 0.0589 & \textbf{1.6633} & \textbf{0.0354} & 0.0000 &  & 0.0589 & \textbf{1.6634} & \textbf{0.0354} & 0.0000\\
POET & 0.0524 & 1.9240 & 0.0342 & 0.0043 &  & 0.0511 & 1.7701 & 0.0348 & 0.0025\\
NLS & 0.0789 & 2.3043 & 0.0343 & 0.0003 &  & 0.0691 & 1.9956 & 0.0346 & 0.0002\\
SFNL & 0.0714 & 2.0515 & 0.0348 & 0.0002 &  & 0.0650 & 1.8518 & 0.0351 & 0.0001\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		
        \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        
        & \multicolumn{4}{c}{p=80, T=40}            &  & \multicolumn{4}{c}{p=80, T=100}        \\
        \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0512 & 1.4655 & 0.0350 & 0.0000 &  & 0.0512 & 1.4655 & 0.0350 & 0.0000\\
NCON & 0.0447 & 1.2736 & 0.0351 & 0.0005 &  & 0.0451 & 1.2512 & 0.0361 & 0.0000\\
Index & 0.0537 & 1.5825 & 0.0339 & 0.0000 &  & 0.0547 & 1.5847 & 0.0345 & 0.0001\\ \hline
NW & \textbf{0.0656} & 3.1233 & 0.0275 & 0.0053 &  & \textbf{0.0561} & 1.6323 & 0.0343 & 0.0000\\
CROWN & 0.0529 & 1.5173 & \textbf{0.0349} & 0.0001 &  & 0.0511 & 1.4633 & \textbf{0.0349} & 0.0001\\
POET & 0.0487 & \textbf{1.3961} & 0.0347 & 0.0002 &  & 0.0486 & \textbf{1.3929} & \textbf{0.0349} & 0.0001\\
NLS & 0.0535 & 1.5393 & 0.0348 & 0.0001 &  & 0.0524 & 1.5017 & \textbf{0.0349} & 0.0001\\
SFNL & 0.0530 & 1.5244 & 0.0348 & 0.0001 &  & 0.0521 & 1.4937 & \textbf{0.0349} & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.2} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0541 & 1.5460 & 0.0350 & 0.0000 &   & 0.0541 & 1.5460 & 0.0350 & 0.0000\\
NCON & 0.0447 & 1.2736 & 0.0351 & 0.0005 &  & 0.0451 & 1.2512 & 0.0361 & 0.0000\\
Index & 0.0537 & 1.5825 & 0.0339 & 0.0058 &  & 0.0547 & 1.5847 & 0.0345 & 0.0000\\ \hline
NW & \textbf{0.0837} & 4.9887 & 0.0235 & 0.0003 &   & \textbf{0.0638} & 1.8939 & 0.0337 & 0.0002\\
CROWN & 0.0574 & 1.6665 & 0.0344 & 0.0003 &  & 0.0539 & 1.5420 & \textbf{0.0349} & 0.0000\\
POET & 0.0487 & \textbf{1.3961} & 0.0343 & 0.0003 &  & 0.0486 & \textbf{1.3929} & 0.0348 & 0.0002\\
NLS & 0.0586 & 1.7033 & 0.0344 & 0.0003 &  & 0.0564 & 1.6242 & 0.0347 & 0.0002\\
SFNL & 0.0576 & 1.6712 & \textbf{0.0345} & 0.0003 &  & 0.0558 & 1.6066 & 0.0348 & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.3} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD  \\
Oracle & 0.0569 & 1.6286 & 0.0349 & 0.0000 &  & 0.0569 & 1.6286 & 0.0349 & 0.0000\\
NCON & 0.0447 & 1.2736 & 0.0351 & 0.0005 &  & 0.0451 & 1.2512 & 0.0361 & 0.0000\\
Index & 0.0537 & 1.5825 & 0.0339 & 0.0000 &  & 0.0547 & 1.5847 & 0.0345 & 0.0000\\ \hline
NW & \textbf{0.1018} & 6.9217 & 0.0212 & 0.0058 &  & \textbf{0.0715} & 2.1661 & 0.0330 & 0.0003 \\
CROWN & 0.0619 & 1.8307 & 0.0338 & 0.0006 &  & 0.0566 & 1.6230 & \textbf{0.0349} & 0.0000\\
POET & 0.0487 & \textbf{1.3961} & \textbf{0.0349} & 0.0005 &  & 0.0486 & \textbf{1.3929} & \textbf{0.0349} & 0.0002\\
NLS & 0.0637 & 1.8761 & 0.0340 & 0.0004 &  & 0.0604 & 1.7528 & 0.0345 & 0.0002\\
SFNL & 0.0623 & 1.8251 & 0.0341 & 0.0004 &  & 0.0596 & 1.7244 & 0.0345 & 0.0002\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}   
\end{tabular}
\begin{tabular}{lccccccccc}		
        \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        
        & \multicolumn{4}{c}{p=160, T=80}            &  & \multicolumn{4}{c}{p=160, T=200}        \\
        \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0520 & 1.4767 & 0.0352 & 0.0000 &  & 0.052 & 1.4767 & 0.0352 & 0.0000 \\
NCON & 0.0449 & 1.2349 & 0.0363 & 0.0000 &  & 0.0449 & 1.2349 & 0.0364 & 0.0000\\
Index & 0.0537 & 1.5995 & 0.0336 & 0.0000 &  & 0.0546 & 1.6015 & 0.0341 & 0.0001\\ \hline
NW & \textbf{0.0601} & 1.7679 & 0.0340 & 0.0020 &   & \textbf{0.0606} & 1.7675 & 0.0343 & 0.0000\\
CROWN & 0.0519 & 1.4754 & \textbf{0.0352} & 0.0000 &  & 0.0519 & 1.4748 & \textbf{0.0352} & 0.0001\\
POET & 0.0493 & \textbf{1.4040} & 0.0351 & 0.0002 &  & 0.0491 & \textbf{1.3992} & 0.0351& 0.0001\\
NLS & 0.0559 & 1.6006 & 0.0350 & 0.0002 &  & 0.0541 & 1.5402 & 0.0351 & 0.0001\\
SFNL & 0.0549 & 1.5680 & 0.0350 & 0.0001 &  & 0.0534 & 1.5186 & 0.0351 & 0.0001\\ \hline

& \multicolumn{7}{c}{TE = 0.2} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0551 & 1.5635 & 0.0352 & 0.0000 &  & 0.0551 & 1.5635 & 0.0352 & 0.0000\\
NCON & 0.0449 & 1.2349 & 0.0363 & 0.0000 &  & 0.0449 & 1.2349 & 0.0364 & 0.0000\\
Index & 0.0537 & 1.5995 & 0.0336 & 0.0000 &  & 0.0546 & 1.6015 & 0.0341 & 0.0000\\ \hline
NW & \textbf{0.0717} & 2.1671 & 0.0331 & 0.0021 &  & \textbf{0.0725} & 2.1644 & 0.0335 & 0.0002\\
CROWN & 0.0550 & 1.5615 & \textbf{0.0352} & 0.0000 &  & 0.0549 & 1.5603 & \textbf{0.0352} & 0.0000\\
POET & 0.0493 & \textbf{1.4040} & 0.0351 & 0.0004 &  & 0.0491 & \textbf{1.3992} & 0.0351 & 0.0001\\
NLS & 0.0631 & 1.8249 & 0.0346 & 0.0003 &  & 0.0594 & 1.6992 & 0.0350 & 0.0001\\
SFNL & 0.0610 & 1.7550 & 0.0347 & 0.0002 &  & 0.0579 & 1.6523 & 0.0351 & 0.0001\\ \hline

& \multicolumn{7}{c}{TE = 0.3} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR  & SR-SD   \\
Oracle & 0.0582 & 1.6518 & 0.0352 & 0.0000 &  & 0.0582 & 1.6518 & 0.0352 & 0.0000\\
NCON & 0.0449 & 1.2349 & 0.0363 & 0.0000 &  & 0.0449 & 1.2349 & 0.0364 & 0.0000\\
Index & 0.0537 & 1.5995 & 0.0336 & 0.0000 &  & 0.0546 & 1.6015 & 0.0341 & 0.0000\\ \hline
NW & \textbf{0.0832} & 2.5782 & 0.0323 & 0.0021 &  & \textbf{0.0844} & 2.5712 & 0.0328 & 0.0002\\
CROWN & 0.0581 & 1.6493 & \textbf{0.0352} & 0.0000 &  & 0.0580 & 1.6473 & \textbf{0.0352} & 0.0000\\
POET & 0.0493 & \textbf{1.4040} & 0.0351 & 0.0005 &  & 0.0491 & \textbf{1.3992} & 0.0351 & 0.0002\\
NLS & 0.0703 & 2.0591 & 0.0341 & 0.0004 &  & 0.0647 & 1.8660 & 0.0347 & 0.0002\\
SFNL & 0.0671 & 1.9489 & 0.0344 & 0.0003 &  & 0.0625 & 1.7908 & 0.0349 & 0.0000\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		
        \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        
        & \multicolumn{4}{c}{p=320, T=160}            &  & \multicolumn{4}{c}{p=320, T=400}        \\
        \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD   \\
Oracle & 0.0523 & 1.4853 & 0.0352 & 0.0000 &  & 0.0523 & 1.4853 & 0.0352 & 0.0000\\
NCON & 0.0449 & 1.2312 & 0.0365 & 0.0000 &  & 0.0449 & 1.2313 & 0.0365 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.0677} & 2.0040 & 0.0338 & 0.0000 &  & \textbf{0.0687} & 2.0205 & 0.0340 & 0.0001\\
CROWN & 0.0523 & \textbf{1.4846} & \textbf{0.0352} & 0.0001 &  & 0.0523 & \textbf{1.4847} & \textbf{0.0352} & 0.0000\\
POET & 0.0495 & 1.5889 & 0.0347 & 0.0063 &  & 0.0492 & 1.8447 & 0.0349 & 0.0001\\
NLS & 0.0590 & 1.6801 & 0.0351 & 0.0001 &  & 0.0557 & 1.5834 & \textbf{0.0352} & 0.0001\\
SFNL & 0.0565 & 1.6061 & \textbf{0.0352} & 0.0001 &  & 0.0543 & 1.5432 & \textbf{0.0352} & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.2} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0557 & 1.5755 & 0.0353 & 0.0000 &  & 0.0557 & 1.5755 & 0.0353 & 0.0000\\
NCON & 0.0449 & 1.2312 & 0.0365 & 0.0000 &  & 0.0449 & 1.2313 & 0.0365 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.0862} & 2.6428 & 0.0326 & 0.0002 &  & \textbf{0.0883} & 2.6702 & 0.0331 & 0.0001\\
CROWN & 0.0556 & \textbf{1.5742} & \textbf{0.0353} & 0.0000 &  & 0.0556 & \textbf{1.5743} & \textbf{0.0353} & 0.0000\\
POET & 0.0499 & 1.6811 & 0.0346 & 0.0046 &  & 0.0496 & 1.8071 & 0.0346 & 0.0047\\
NLS & 0.0689 & 1.9851 & 0.0347 & 0.0002 &  & 0.0624 & 1.7845 & 0.0349 & 0.0001\\
SFNL & 0.0639 & 1.8256 & 0.0350 & 0.0002 &  & 0.0597 & 1.6958 & 0.0352 & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.3} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0590 & 1.6668 & 0.0354 & 0.0000 &   & 0.059 & 1.6668 & 0.0354 & 0.0000\\
NCON & 0.0449 & 1.2312 & 0.0365 & 0.0000 &  & 0.0449 & 1.2313 & 0.0365 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.1048} & 3.2966 & 0.0318 & 0.0003 &  & \textbf{0.1079} & 3.3318 & 0.0324 & 0.0002\\
CROWN & 0.0589 & \textbf{1.6651} & \textbf{0.0354} & 0.0000 &  & 0.0589 & \textbf{1.6652} & \textbf{0.0354} & 0.0000\\
POET & 0.0506 & 1.8512 & 0.0343 & 0.0048 &  & 0.0515 & 1.6875 & 0.0338 & 0.0049\\
NLS & 0.0789 & 2.3036 & 0.0342 & 0.0003 &  & 0.0690 & 1.9960 & 0.0346 & 0.0002\\
SFNL & 0.0714 & 2.0522 & 0.0348 & 0.0002 &  & 0.0650 & 1.8530 & 0.0351 & 0.0001\\ 

\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
\end{tabular}
\begin{tabular}{lccccccccc}		
        \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        
        & \multicolumn{4}{c}{p=80, T=40}            &  & \multicolumn{4}{c}{p=80, T=100}        \\
        \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1 (Non-binding)} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0512 & 1.4652 & 0.0350 & 0.0000 &   & 0.0512 & 1.4652 & 0.0350 & 0.0000\\
NCON & 0.0447 & 1.2736 & 0.0351 & 0.0005 &  & 0.0451 & 1.2512 & 0.0361 & 0.0000\\
Index & 0.0537 & 1.5825 & 0.0339 & 0.0000 &  & 0.0547 & 1.5847 & 0.0345 & 0.0000\\ \hline
NW & 0.0515 & 1.7627 & 0.0346 & 0.0020 &  & \textbf{0.0561} & 1.6332 & 0.0344 & 0.0001 \\
CROWN & 0.0529 & \textbf{1.5168} & \textbf{0.0349} & 0.0001 &  & 0.0511 & \textbf{1.4633} & \textbf{0.0349} & 0.0000\\
POET & \textbf{0.0541} & 1.5578 & 0.0347 & 0.0002 &  & 0.0523 & 1.4971 & \textbf{0.0349} & 0.0001\\
NLS & 0.0535 & 1.5400 & 0.0347 & 0.0001 &  & 0.0524 & 1.5023 & \textbf{0.0349} & 0.0001\\
SFNL & 0.0530 & 1.5252 & 0.0348 & 0.0001 &  & 0.0521 & 1.4943 & \textbf{0.0349} & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.2 (Binding)} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0541 & 1.5457 & 0.0350 & 0.0000 &   & 0.0541 & 1.5457 & 0.035 & 0.0000\\
NCON & 0.0447 & 1.2736 & 0.0351 & 0.0005 &   & 0.0451 & 1.2512 & 0.0361 & 0.0000\\
Index & 0.0537 & 1.5825 & 0.0339 & 0.0000 &  & 0.0547 & 1.5847 & 0.0345 & 0.0000\\ \hline
NW & 0.0518 & 1.7975 & \textbf{0.0346} & 0.0020 &  & \textbf{0.0638} & 1.8956 & 0.0337 & 0.0002\\
CROWN & 0.0574 & \textbf{1.6662} & 0.0344 & 0.0003 &   & 0.0539 & \textbf{1.5421} & \textbf{0.0349} & 0.0000\\
POET & \textbf{0.0597} & 1.7444 & 0.0342 & 0.0003 &  & 0.0562 & 1.6144 & 0.0348 & 0.0002\\
NLS & 0.0586 & 1.7047 & 0.0344 & 0.0003 &  & 0.0564 & 1.6253 & 0.0347 & 0.0002\\
SFNL & 0.0577 & 1.6725 & 0.0344 & 0.0003 &  & 0.0558 & 1.6075 & 0.0347 & 0.0002\\ \hline

& \multicolumn{9}{c}{TE = 0.3 (Binding)} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0569 & 1.6283 & 0.0349 & 0.0000 &  & 0.0569 & 1.6283 & 0.0349 & 0.0000\\
NCON & 0.0447 & 1.2736 & 0.0351 & 0.0005 &  & 0.0451 & 1.2512 & 0.0361 & 0.0000\\
Index & 0.0537 & 1.5825 & 0.0339 & 0.0000 &  & 0.0547 & 1.5847 & 0.0345 & 0.0000\\ \hline
NW & 0.0521 & 1.8395 & \textbf{0.0346} & 0.0020 &  & \textbf{0.0716} & 2.1686 & 0.0330 & 0.0003\\
CROWN & 0.0619 & 1.8305 & 0.0338 & 0.0006 &  & 0.0567 & \textbf{1.6231} & \textbf{0.0349} & 0.0000\\
POET & \textbf{0.0654} & 1.9424 & 0.0337 & 0.0005 &  & 0.0600 & 1.7378 & 0.0346 & 0.0002\\
NLS & 0.0638 & 1.8781 & 0.0340 & 0.0004 &  & 0.0605 & 1.7545 & 0.0345 & 0.0002\\
SFNL & 0.0623 & \textbf{1.8270} & 0.0341 & 0.0004 &  & 0.0596 & 1.7257 & 0.0345 & 0.0002\\ 

\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
\end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{4}{c}{p=160, T=80}            &  & \multicolumn{4}{c}{p=160, T=200}        \\
           \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1 (Non-binding)} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0519 & 1.4758 & 0.0352 & 0.0000 &   & 0.0519 & 1.4758 & 0.0352 & 0.0000\\
NCON & 0.0449 & 1.2349 & 0.0363 & 0.0000 &  & 0.0449 & 1.2349 & 0.0364 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.0604} & 1.7697 & 0.0341 & 0.0002 &  & \textbf{0.0607} & 1.7702 & 0.0343 & 0.0001\\
CROWN & 0.0519 & \textbf{1.4749} & \textbf{0.0352} & 0.0000 &  & 0.0519 & \textbf{1.4743} & \textbf{0.0352} & 0.0000\\
POET & 0.0562 & 1.6082 & 0.0349 & 0.0003 &  & 0.0537 & 1.5224 & \textbf{0.0352} & 0.0001\\
NLS & 0.0560 & 1.6012 & 0.0350 & 0.0002 &  & 0.0541 & 1.5399 & \textbf{0.0352} & 0.0001\\
SFNL & 0.0549 & 1.5687 & 0.0350 & 0.0001 &  & 0.0534 & 1.5188 & \textbf{0.0352} & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.2 (Non-binding)} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0551 & 1.5626 & 0.0353 & 0.0000 &  & 0.0551 & 1.5626 & 0.0353 & 0.0000\\
NCON & 0.0449 & 1.2349 & 0.0363 & 0.0000 &  & 0.0449 & 1.2349 & 0.0364 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.0719} & 2.1708 & 0.0331 & 0.0003 &  & \textbf{0.0726} & 2.1680 & 0.0335 & 0.0002\\
CROWN & 0.0550 & \textbf{1.5612} & \textbf{0.0352} & 0.0000 &  & 0.0550 & \textbf{1.5599} & \textbf{0.0352} & 0.0000\\
POET & 0.0635 & 1.8448 & 0.0345 & 0.0006 &  & 0.0585 & 1.6629 & \textbf{0.0352} & 0.0002\\
NLS & 0.0632 & 1.8263 & 0.0346 & 0.0003 &  & 0.0594 & 1.6995 & 0.0350 & 0.0001\\
SFNL & 0.0610 & 1.7565 & 0.0347 & 0.0003 &  & 0.058 & 1.6530 & 0.0351 & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.3 (Non-binding)} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0582 & 1.6510 & 0.0353 & 0.0000 &  & 0.0582 & 1.651 & 0.0353 & 0.0000\\
NCON & 0.0449 & 1.2349 & 0.0363 & 0.0000 &  & 0.0449 & 1.2349 & 0.0364 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.0834} & 2.5836 & 0.0323 & 0.0004 &  & \textbf{0.0846} & 2.5755 & 0.0328 & 0.0002\\
CROWN & 0.0581 & \textbf{1.6490} & \textbf{0.0352} & 0.0000 &   & 0.0580 & \textbf{1.6470} & \textbf{0.0352} & 0.0000\\
POET & 0.0709 & 2.0936 & 0.0339 & 0.0008 &  & 0.0633 & 1.8103 & 0.0350 & 0.0002\\
NLS & 0.0703 & 2.0614 & 0.0341 & 0.0004 &  & 0.0648 & 1.8669 & 0.0347 & 0.0002\\
SFNL & 0.0671 & 1.9510 & 0.0344 & 0.0003 &  & 0.0625 & 1.7919 & 0.0349 & 0.0001\\ 

\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
\end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{4}{c}{p=320, T=160}            &  & \multicolumn{4}{c}{p=320, T=400}        \\
           \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1 (Non-binding)} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD\\
Oracle & 0.0523 & 1.4832 & 0.0353 & 0.0000 &  & 0.0523 & 1.4832 & 0.0353 & 0.0000\\
NCON & 0.0449 & 1.2312 & 0.0365 & 0.0000 &  & 0.0449 & 1.2313 & 0.0365 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.0675} & 1.9981 & 0.0338 & 0.0001 &  & \textbf{0.0686} & 2.0157 & 0.0340 & 0.0001\\
CROWN & 0.0523 & \textbf{1.4825} & \textbf{0.0353} & 0.0000 &  & 0.0523 & \textbf{1.4826} & \textbf{0.0353} & 0.0000\\
POET & 0.0499 & 1.6544 & 0.0345 & 0.0041 &   & 0.0503 & 1.5109 & 0.0345 & 0.0032\\
NLS & 0.0589 & 1.6778 & 0.0351 & 0.0001 &  & 0.0557 & 1.5810 & 0.0352 & 0.0001\\
SFNL & 0.0564 & 1.6037 & 0.0352 & 0.0001 &  & 0.0543 & 1.5410 & 0.0352 & 0.0000\\ \hline

& \multicolumn{7}{c}{TE = 0.2 (Binding)} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0556 & 1.5735 & 0.0354 & 0.0000 &  & 0.0556 & 1.5735 & 0.0354 & 0.0000\\
NCON & 0.0449 & 1.2312 & 0.0365 & 0.0000 &  & 0.0449 & 1.2313 & 0.0365 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.0861} & 2.6376 & 0.0326 & 0.0002 &   & \textbf{0.0882} & 2.6656 & 0.0331 & 0.0001\\
CROWN & 0.0556 & \textbf{1.5723} & \textbf{0.0353} & 0.0000 &  & 0.0556 & \textbf{1.5724} & \textbf{0.0353} & 0.0000\\
POET & 0.0505 & 1.8337 & 0.0343 & 0.0045 &  & 0.0507 & 1.5605 & 0.0344 & 0.0038\\
NLS & 0.0689 & 1.9835 & 0.0347 & 0.0002 &  & 0.0623 & 1.7826 & 0.0350 & 0.0001\\
SFNL & 0.0639 & 1.8236 & 0.0350 & 0.0002 &  & 0.0596 & 1.6939 & 0.0352 & 0.0001\\ \hline

& \multicolumn{7}{c}{TE = 0.3 (Binding)} \\ \hline
               & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0590 & 1.6650 & 0.0354 & 0.0000 &  & 0.0590 & 1.6650 & 0.0354 & 0.0000\\
NCON & 0.0449 & 1.2312 & 0.0365 & 0.0000 &  & 0.0449 & 1.2313 & 0.0365 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.1046} & 3.2919 & 0.0318 & 0.0003 &  & \textbf{0.1078} & 3.3273 & 0.0324 & 0.0002\\
CROWN & 0.0589 & \textbf{1.6633} & \textbf{0.0354} & 0.0000 &  & 0.0589 & \textbf{1.6634} & \textbf{0.0354} & 0.0000\\
POET & 0.0515 & 2.1592 & 0.0341 & 0.0050 &  & 0.0516 & 1.6649 & 0.0341 & 0.0046\\
NLS & 0.0789 & 2.3024 & 0.0343 & 0.0003 &  & 0.0690 & 1.9945 & 0.0346 & 0.0002\\
SFNL & 0.0713 & 2.0505 & 0.0348 & 0.0002 &  & 0.0650 & 1.8513 & 0.0351 & 0.0001\\ 

\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
\end{tabular}
\begin{tabular}{lccccccccc}		
        \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        
        & \multicolumn{4}{c}{p=80, T=40}            &  & \multicolumn{4}{c}{p=80, T=100}        \\
        \hline
& Return      & Risk & SR & SR-SD  &   &  Return      & Risk & SR  & SR-SD   \\
Oracle & 0.0354 & 1.0153 & 0.0349 & 0.0000 &  & 0.0384 & 1.0812 & 0.0355 & 0.0000\\
NCON & 0.0447 & 1.2736 & 0.0351 & 0.0005 &  & 0.0451 & 1.2512 & 0.0361 & 0.0000\\
Index & 0.0537 & 1.5825 & 0.0339 & 0.0000 &  & 0.0547 & 1.5847 & 0.0345 & 0.0000\\ \hline
NW & 0.0440 & 2.2366 & 0.0295 & 0.0058 &  & \textbf{0.0987} & 3.1578 & 0.0313 & 0.0005 \\
CROWN & 0.0341 & \textbf{1.0979} & 0.0311 & 0.0013 &  & 0.0387 & \textbf{1.0901} & \textbf{0.0355} & 0.0000\\
POET & \textbf{0.0718} & 2.3952 & 0.0300 & 0.0010 &  & 0.0536 & 1.7052 & 0.0314 & 0.0007\\
NLS & 0.0682 & 2.2199 & 0.0307 & 0.0008 &  & 0.0537 & 1.7172 & 0.0313 & 0.0006 \\
SFNL & 0.0653 & 2.0837 & \textbf{0.0313} & 0.0009 &  & 0.0529 & 1.6521 & 0.0320 & 0.0005\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}  
\end{tabular}
\begin{tabular}{lccccccccc}		
        \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        
        & \multicolumn{4}{c}{p=160, T=80}            &  & \multicolumn{4}{c}{p=160, T=200}        \\
        \hline
& Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0367 & 1.0229 & 0.0359 & 0.0000 &   & 0.0367 & 1.0229 & 0.0359 & 0.0000\\
NCON & 0.0449 & 1.2349 & 0.0363 & 0.0000 &  & 0.0449 & 1.2349 & 0.0364 & 0.0000\\
Index & 0.0537 & 1.5995 & 0.0336 & 0.0000 &  & 0.0546 & 1.6015 & 0.0341 & 0.0000\\ \hline
NW & \textbf{0.1340} & 4.5029 & 0.0302 & 0.0021 &  & \textbf{0.1370} & 4.3881 & 0.0312 & 0.0003\\
CROWN & 0.0368 & \textbf{1.0277} & \textbf{0.0358} & 0.0000 &  & 0.0368 & \textbf{1.0287} & \textbf{0.0358} & 0.0000\\
POET & 0.0817 & 2.7388 & 0.0299 & 0.0011 &  & 0.0569 & 1.8367 & 0.0310 & 0.0007\\
NLS & 0.0803 & 2.6253 & 0.0306 & 0.0007 &   & 0.0590 & 1.9366 & 0.0304 & 0.0005\\
SFNL & 0.0730 & 2.3061 & 0.0317 & 0.0006 &  & 0.0553 & 1.7137 & 0.0323 & 0.0003\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
\end{tabular}
\begin{tabular}{lccccccccc}		
        \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        
        & \multicolumn{4}{c}{p=320, T=160}  &  & \multicolumn{4}{c}{P=320, T=400}        \\
        \hline
& Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0356 & 0.9889 & 0.0360 & 0.0000 &  & 0.0356 & 0.9889 & 0.0360 & 0.0000\\
NCON & 0.0449 & 1.2312 & 0.0365 & 0.0000 &  & 0.0449 & 1.2313 & 0.0365 & 0.0000\\
Index & 0.0543 & 1.5970 & 0.0340 & 0.0000 &  & 0.0552 & 1.5991 & 0.0346 & 0.0000\\ \hline
NW & \textbf{0.1988} & 6.6544 & 0.0299 & 0.0004 &  & \textbf{0.2075} & 6.7263 & 0.0309 & 0.0003\\
CROWN & 0.0357 & \textbf{0.9923} & \textbf{0.0360} & 0.0000 &  & 0.0357 & \textbf{0.9914} & \textbf{0.0360} & 0.0000\\
POET & 0.1179 & 11.0076 & 0.0185 & 0.0078 &   & 0.0549 & 9.0600 & 0.0205 & 0.0082\\
NLS & 0.0999 & 3.3034 & 0.0302 & 0.0005 &   & 0.0667 & 2.2762 & 0.0293 & 0.0005\\
SFNL & 0.0808 & 2.5186 & 0.0321 & 0.0003 &  & 0.0580 & 1.7876 & 0.0324 & 0.0003\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccc}	
	
        \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        
        & \multicolumn{8}{c}{S\&P 500 Index} \\
        \cline{2-9}
& AVR & TE & Risk & SR & \textit{p-val} & Max & Min  & Total \\ 
                     &     &    &      &    &                &  Weight & Weight & Short \\ \hline
Oracle & 0.0185 & 0.0110 & 0.0432 & 0.4286 & 0.0000 & 0.0512 & -0.0002 & 0.0012\\
\hline
INDEX & 0.0037 & - & 0.0418 & 0.0894 & 0.0000 & - & - & -\\
NW & \textbf{0.0069} & 0.0030 & 0.0415 & 0.1669 & 0.2967 & 0.0424 & -0.0021 & 0.0403\\
CROWN & \textbf{0.0069} & 0.0017 & \textbf{0.0411} & \textbf{0.1682} & - & 0.0420 & -0.0006 & 0.0082\\
POET & \textbf{0.0069} & \textbf{0.0013} & 0.0416 & 0.1664 & 0.2782 & 0.0418 & -0.0008 & 0.0122\\
NLS & 0.0068 & 0.0025 & 0.0412 & 0.1662 & 0.1600 & 0.0425 & -0.0022 & 0.0555\\
SFNL &\textbf{0.0069} & 0.0023 & 0.0413 & 0.1667 & 0.2130 & 0.0424 & -0.0020 & 0.0487\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lcccccccc}		
	\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{8}{c}{S\&P 500 Healthcare Sector} \\
            \cline{2-9}
& AVR & TE & Risk & SR & \textit{p-val} & Max & Min  & Total \\ 
                     &     &    &      &    &                &  Weight & Weight & Short \\ \hline
Oracle & 0.0122 & 0.0039 & 0.0385 & 0.3173 & 0.0000 & 0.1296 & -0.0002 & 0.0020\\
\hline
INDEX & 0.0081 & - & 0.0389 & 0.2088 & 0.0646 & - & - & -\\
NW & 0.0083 & \textbf{0.0013} & 0.0386 & 0.2156 & 0.2447 & 0.1203 & -0.0011 & 0.0220\\
CROWN & 0.0083 & 0.0034 & \textbf{0.0378} & \textbf{0.2185} & - & 0.1201 & -0.0069 & 0.0536\\ %
POET & \textbf{0.0084} & 0.0072 & 0.0389 & 0.2150 & 0.3018 & 0.4816 & -0.4592 & 0.5604\\ %
NLS & 0.0082 & 0.0025 & 0.0384 & 0.2145 & 0.1359 & 0.1208 & -0.0048 & 0.0811\\
SFNL & 0.0083 & 0.0014 & 0.0386 & 0.2146 & 0.2104 & 0.1206 & -0.0022 & 0.0410\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        & \multicolumn{9}{c}{S\&P 500 Healthcare Sector} \\
        \cline{2-10}
& AVR & TE & Risk & SR & \textit{p-val} & \%Themed & Max & Min  & Total \\ 
                     &     &    &      &    &                &  Assets  & Weight & Weight & Short \\ \hline
Oracle & 0.0075 & 0.0452 & 0.0363 & 0.2072 & 0.6505 & 0.8000 & 0.0715 & -0.0198 & 1.1041\\
\hline
INDEX & 0.0081 & - & 0.0389 & 0.2088 & 0.4991 & 0.8000 & - & - & -\\
NW & 0.0093 & 0.0323 & 0.0452 & 0.2066 & 0.4287 & 0.8872 & 0.0664 & -0.0108 & 0.1493\\
CROWN & 0.0076 & 0.0386 & 0.0364 & \textbf{0.2090} & - & 0.8000 & 0.1318 & -0.0104 & 0.5970\\
POET & \textbf{0.1376} & 2.0684 & 2.0633 & 0.1909 & 0.3947 & 0.8000 & 0.5951 & -0.5687 & 2.7100\\
NLS & 0.0068 & 0.0329 & 0.0347 & 0.1955 & 0.2991 & 0.8000 & 0.1330 & -0.0251 & 1.4439\\
SFNL & 0.0071 & 0.0285 & \textbf{0.0341} & 0.2070 & 0.4115 & 0.8000 & 0.1407 & -0.0268 & 1.4261\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        & \multicolumn{9}{c}{S\&P 500 Healthcare Sector} \\
        \cline{2-10}
& AVR & TE & Risk & SR & \textit{p-val} & \%Themed & Max & Min  & Total \\ 
                     &     &    &      &    &                &  Assets  & Weight & Weight & Short \\ \hline
Oracle & 0.0122 & 0.0039 & 0.0385 & 0.3171 & 0.0000 & 0.8000 & 0.1297 & -0.0002 & 0.0020\\
\hline
INDEX & 0.0081 & - & 0.0389 & 0.2088 & 0.0568 & 0.8000 & - & - & -\\
NW & 0.0083 & \textbf{0.0013} & 0.0386 & 0.2156 & 0.2519 & 0.8018 & 0.1203 & -0.0011 & 0.0220\\
CROWN & 0.0083 & 0.0034 & \textbf{0.0379} & \textbf{0.2185} & - & 0.8020 & 0.1203 & -0.0052 & 0.0531\\ %
POET & \textbf{0.0084} & 0.0072 & 0.0389 & 0.2150 & 0.2731 & 0.9891 & 0.4816 & -0.4592 & 0.5604\\ %
NLS & 0.0082 & 0.0025 & 0.0384 &  0.2144 & 0.1431 & 0.8027 & 0.1210 & -0.0040 & 0.0880\\
SFNL & 0.0083 & 0.0015 & 0.0386 & 0.2147 & 0.2176 & 0.8013 & 0.1208 & -0.0023 & 0.0457\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lcccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{8}{c}{S\&P 500 Healthcare Sector} \\
            \cline{2-9}
& AVR & TE & Risk & SR & \textit{p-val} & Max & Min  & Total \\ 
                     &     &    &      &    &                &  Weight & Weight & Short \\ \hline
Oracle & 0.0116 & 0.0494 & 0.0352 & 0.3308 & 0.0000 & 0.0505 & -0.0231 & 0.8701\\
\hline
INDEX & 0.0081 & - & 0.0389 & 0.2088 & 0.4237 & - & - & -\\
NW & 0.0094 & 0.0232 & 0.0434 & 0.2164 & 0.4865 & 0.0118 & -0.0005 & 0.0028\\
CROWN & 0.0071 & 0.0348 & 0.0326 & \textbf{0.2192} & - & 0.0298 & -0.0087 & 0.4312\\
POET & \textbf{0.5874} & 2.7888 & 2.6832 & 0.2189 & 0.4359 & 0.1576 & -0.1449 & 5.2152\\
NLS & 0.0069 & 0.0340 & \textbf{0.0318} & 0.2166 & 0.4453 & 0.0390 & -0.0217 & 1.0434\\ % 
SFNL & 0.0070 & 0.0318 & 0.0325 & 0.2165 & 0.4479 & 0.0438 & -0.0241 & 1.0993\\ %
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{8}{c}{S\&P 500 Healthcare Sector} \\
            \cline{2-10}
& AVR & TE & Risk & SR &  TO    &\textit{p-val} & Max & Min  & Total \\ 
                     &     &    &      &    &      &          &  Weight & Weight & Short \\ \hline
Oracle & 0.0120 & 0.0039 & 0.0385 & 0.3119 & 0.0409 & 0.0007 & 0.1296 & -0.0002 & 0.0020\\
\hline
INDEX & \textbf{0.0081} & - & 0.0389 & 0.2088 & - & 0.4889 & - & - & -\\
NW & 0.0080 & 0.0023 & 0.0384 & 0.2076 & 0.0673 & 0.4184 & 0.1201 & -0.0019 & 0.0474\\
CROWN & 0.0078 & 0.0059 & \textbf{0.0373} & \textbf{0.2091} & 0.0854 & - & 0.1198 & -0.0122 & 0.1102\\
POET & 0.0054 & 0.0072 & 0.0387 & 0.1389 & 0.6432 & 0.0000 & 0.1218 & -0.0051 & 0.1354\\
NLS & 0.0077 & 0.0033 & 0.0381 & 0.2027 & 0.0878 & 0.1619 & 0.1209 & -0.0068 & 0.1230\\
SFNL & 0.0079 & \textbf{0.0019} & 0.0384 & 0.2056 & 0.0702 & 0.3379 & 0.1207 & -0.0040 & 0.0653\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lcccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        & \multicolumn{9}{c}{S\&P 500 Healthcare Sector} \\
        \cline{2-11}
& AVR & TE & Risk & SR &   TO    &\textit{p-val} & \%Themed & Max & Min  & Total \\ 
                     &     &    &      &    &        &        &  Assets  & Weight & Weight & Short \\ \hline
Oracle & 0.0075 & 0.0452 & 0.0363 & 0.2062 & 0.0077 & 0.4790 & 0.8000 & 0.0715 & -0.0198 & 1.1041\\
\hline
INDEX & 0.0081 & - & 0.0389 & 0.2088 & - & 0.4989 & - & - & - & -\\
NW & 0.0070 & 0.0298 & 0.0417 & 0.1683 & 0.3954 & 0.3076 & 0.8872 & 0.0664 & -0.0108 & 0.1493\\
CROWN & 0.0067 & 0.0353 & 0.0322 & \textbf{0.2090} & 0.0960 & - & 0.8000 & 0.0296 & -0.0085 & 0.4363\\
POET & \textbf{5.2115} & 28.5690 & 28.6000 & 0.1822 & 2.9888 & 0.3811 & 0.8000 & 0.5951 & -0.5687 & 2.7100\\
NLS & 0.0053 & 0.0334 & \textbf{0.0321} & 0.1659 & 0.3120 & 0.1747 & 0.8000 & 0.1330 & -0.0251 & 1.4439\\
SFNL & 0.0054 & 0.0310 & 0.0326 & 0.1660 & 0.3247 & 0.2059 & 0.8000 & 0.1407 & -0.0268 & 1.4261\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{8}{c}{S\&P 500 Healthcare Sector} \\
            \cline{2-10}
& AVR & TE & Risk & SR &  TO    &\textit{p-val} & Max & Min  & Total \\ 
                     &     &    &      &    &      &          &  Weight & Weight & Short \\ \hline
Oracle & 0.0116 & 0.0494 & 0.0352 & 0.3308 & - & 0.0000 & 0.0505 & -0.0231 & 0.8701\\
\hline
INDEX & 0.0081 & - & 0.0389 & 0.2088 & - & 0.4543 & - & - & -\\
NW & 0.0089 & 0.0232 & 0.0439 & 0.2024 & 0.0921 & 0.4630 & 0.0115 & -0.0005 & 0.0027\\
CROWN & 0.0068 & 0.0342 & 0.0324 & \textbf{0.2093} & 0.0913 & - & 0.0341 & -0.0083 & 0.4172\\
POET & \textbf{0.5603} & 2.7888 & 2.7861 & 0.2011 & 11.4042 & 0.3820 & 0.1384 & -0.1434 & 5.9364\\
NLS & 0.0053 & 0.0341 & \textbf{0.0320} & 0.1668 & 0.3105 & 0.1842 & 0.0389 & -0.0216 & 1.0435\\
SFNL & 0.0055 & 0.0317 & 0.0327 & 0.1669 & 0.3227 & 0.1971 & 0.0436 & -0.0240 & 1.0983\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{8}{c}{S\&P 500 Energy Sector} \\
            \cline{2-10}
& AVR & TE & Risk & SR &  TO    &\textit{p-val} & Max & Min  & Total \\ 
                     &     &    &      &    &      &          &  Weight & Weight & Short \\ \hline
Oracle & 0.0090 & 0.0172 & 0.0593 & 0.1526 & 0.0363 & 0.0000 & 0.2917 & -0.0029 & 0.1201\\
\hline
INDEX & 0.0034 & - & 0.0723 & 0.0473 & - & 0.1584 & - & - & -\\
NW & 0.0031 & 0.0157 & \textbf{0.0601} & 0.0514 & 0.1131 & 0.2375 & 0.2868 & -0.0055 & 0.1902\\
CROWN & \textbf{0.0035} & \textbf{0.0135} & 0.0619 & \textbf{0.0569} & 0.0396 & - & 0.2883 & -0.0000 & 0.0002\\
POET & 0.0033 & \textbf{0.0135} & 0.0619 & 0.0539 & 0.0795 & 0.0000 & 0.2884 & -0.0003 & 0.0041\\
NLS & 0.0031 & 0.0147 & 0.0605 & 0.0508 & 0.0906 & 0.0711 & 0.2877 & -0.0036 & 0.1476\\
SFNL & 0.0033 & 0.0140 & 0.0612 & 0.0534 & 0.0704 & 0.0718 & 0.2880 & -0.0021 & 0.0793\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lcccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        & \multicolumn{9}{c}{S\&P 500 Energy Sector} \\
        \cline{2-11}
& AVR & TE & Risk & SR & TO & \textit{p-val} &\%Themed & Max & Min  & Total \\ 
                     &     &    &      &   &          &       &  Assets  & Weight & Weight & Short \\ \hline
Oracle & 0.0048 & 0.0671 & 0.0500 & 0.0968 & 0.0094 & 0.8133 & 0.8000 & 0.1571 & -0.0247 & 1.2508\\                     
\hline
INDEX & 0.0034 & - & 0.0723 & 0.0473 & -  & 0.4429 & 0.8000 & - & - & -\\
NW & 0.0051 & 0.0888 & 0.0859 & 0.0599 & 0.1916 &0.4843 & 0.8358 & 0.0938 & -0.0732 & 3.3531\\
CROWN & 0.0032 & 0.0346 & 0.0512 & \textbf{0.0632} & 0.1468 & - & 0.8000 & 0.1102 & -0.0171 & 0.7221\\
POET & \textbf{0.1328} & 2.2457 & 2.2503 & 0.0590 & 0.6238 &0.4832 & 0.8000 & 0.1768 & -0.0376 & 1.2378\\
NLS & 0.0027 & 0.0588 & \textbf{0.0435} & 0.0617 & 0.4758 &0.4901 & 0.8000 & 0.1441 & -0.0380 & 1.9440\\
SFNL & 0.0027 & 0.0587 & 0.0454 & 0.0590 & 0.5207 &0.4723 & 0.8000 & 0.1471 & -0.0365 & 2.0385\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
\end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{8}{c}{S\&P 500 Energy Sector} \\
            \cline{2-10}
& AVR & TE & Risk & SR &  TO    &\textit{p-val} & Max & Min  & Total \\ 
                     &     &    &      &    &      &          &  Weight & Weight & Short \\ \hline
Oracle & 0.0116 & 0.0859 & 0.0352 & 0.3308 & - & 0.0000 & 0.0505 & -0.0231 & 0.8701\\
\hline
INDEX & 0.0034 & - & 0.0723 & 0.0473 & - & 0.0494 & - & - & -\\
NW & 0.0089 & 0.0517 & 0.0439 & 0.2024 & 0.0921 & 0.4630 & 0.0115 & -0.0005 & 0.0027\\
CROWN & 0.0068 & 0.0739 & 0.0324 & \textbf{0.2093} & 0.0913 & - & 0.0341 & -0.0083 & 0.4172\\
POET & \textbf{0.5603} & 2.3908 & 2.7861 & 0.2011 & 11.4042 & 0.3820 & 0.1384 & -0.1434 & 5.9364\\
NLS & 0.0053 & 0.0684 & \textbf{0.0320} & 0.1668 & 0.3105 & 0.1842 & 0.0389 & -0.0216 & 1.0435\\
SFNL & 0.0055 & 0.0629 & 0.0327 & 0.1669 & 0.3227 & 0.1971 & 0.0436 & -0.0240 & 1.0983\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{8}{c}{S\&P 500 Industrials Sector} \\
            \cline{2-10}
& AVR & TE & Risk & SR & \textit{p-val}  &  TO  & Max & Min  & Total \\ 
                     &     &    &      &    &      &          &  Weight & Weight & Short \\ \hline
Oracle & 0.0118 & 0.0031 & 0.0525 & 0.2243 & 0.0000 & 0.0408 & 0.1545 & -0.002 & 0.0021\\
\hline
INDEX & \textbf{0.0078} & - & 0.0529 & 0.1484 & 0.3965 & - & - & - & -\\
NW & 0.0076 & 0.0036 & 0.0514 & 0.1482 & 0.3263 & 0.0802 & 0.1443 & -0.0029 & 0.0815\\
CROWN & 0.0073 & 0.0089 & \textbf{0.0483} & \textbf{0.1514} & - & 0.1065 & 0.1434 & -0.0039 & 0.1716\\
POET & 0.0074 & 0.0031 & 0.0525 & 0.1407 & 0.1908 & 0.1458 & 0.1452 & -0.0009 & 0.0199\\
NLS & 0.0072 & 0.0050 & 0.0505 & 0.1433 & 0.1197 & 0.1109 & 0.1449 & -0.0048 & 0.1954\\
SFNL & 0.0075 & \textbf{0.0030} & 0.0515 & 0.1457 & 0.2582 & 0.0836 & 0.1450 & -0.0028 & 0.1065\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lcccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        & \multicolumn{9}{c}{S\&P 500 Industrials Sector} \\
        \cline{2-11}
& AVR & TE & Risk & SR &  \textit{p-val}    &  TO & \%Themed & Max & Min  & Total \\ 
                     &     &    &      &    &        &        &  Assets  & Weight & Weight & Short \\ \hline
Oracle & 0.0093 & 0.0637 & 0.0362 & 0.2580 & 0.8550 & 0.0098 & 0.8000 & 0.0566 & -0.0249 & 1.1934\\
\hline
INDEX & 0.0078 & - & 0.0529 & 0.1484 & 0.3396 & - & 0.8000 & - & - & -\\
NW & \textbf{0.0085} & 0.0135 & 0.0482 & 0.1772 & 0.4574 & 0.1734 & 0.8508 & 0.0459 & -0.0113 & 0.2163\\
CROWN & 0.0070 & 0.0563 & 0.0376 & \textbf{0.1863} & - & 0.1639 & 0.8000 & 0.0394 & -0.0138 & 0.8264\\
POET & 0.0082 & 0.0679 & 0.0522 & 0.1565 & 0.1052 & 0.4807 & 0.8000 & 0.0860 & -0.0299 & 1.8490\\
NLS & 0.0041 & 0.0548 & 0.0368 & 0.1105 & 0.0583 & 0.3641 & 0.8000 & 0.0512 & -0.0291 & 1.4759\\
SFNL & 0.0046 & 0.0470 & \textbf{0.0352} & 0.1296 & 0.1627 & 0.3403 & 0.8000 & 0.0540 & -0.0295 & 1.4104\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lcccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        & \multicolumn{9}{c}{S\&P 500 Industrials Sector} \\
        \cline{2-11}
& AVR & TE & Risk & SR &  \textit{p-val}    &  TO  & \%Themed & Max & Min  & Total \\ 
                     &     &    &      &    &        &        &  Assets  & Weight & Weight & Short \\ \hline
Oracle & 0.0118 & 0.0031 & 0.0525 & 0.2243 &  0.0000 & 0.0408  & 0.8002 & 0.1545 & -0.0002 & 0.0021\\
\hline
INDEX & \textbf{0.0078} & - & 0.0529 & 0.1484 & 0.3983  & - & 0.8000 & - & - & -\\
NW & 0.0076 & 0.0036 & 0.0514 & 0.1481 & 0.3280 & 0.0803 & 0.8019 & 0.1444 & -0.0029 & 0.0821\\
CROWN & 0.0073 & 0.0089 & \textbf{0.0483} & \textbf{0.1514} & - & 0.1065 & 0.8073 & 0.1435 & -0.0039 & 0.1728\\
POET & 0.0070 & 0.0037 & 0.0525 & 0.1342 & 0.0897 & 0.2204 & 0.8008 & 0.1452 & -0.0014 & 0.0362\\
NLS & 0.0072 & 0.0050 & 0.0505 & 0.1432 & 0.1209 & 0.1109 & 0.8056 & 0.1451 & -0.0048 & 0.1956\\
SFNL & 0.0075 & \textbf{0.0030} & 0.0515 & 0.1457 & 0.2601 & 0.0837 & 0.8038 & 0.1450 & -0.0028 & 0.1071\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{8}{c}{S\&P 500 Industrials Sector} \\
            \cline{2-10}
& AVR & TE & Risk & SR &   \textit{p-val}   & TO & Max & Min  & Total \\ 
                     &     &    &      &    &      &          &  Weight & Weight & Short \\ \hline
Oracle & 0.0116 & 0.0654 & 0.0352 & 0.3308 & 0.0000 & -  & 0.0505 & -0.0231 & 0.8701\\
\hline
INDEX & 0.0078 & - & 0.0529 & 0.1484 & 0.3123 & -  & - & - & -\\
NW & 0.0089 & 0.0178 & 0.0439 & 0.2024 & 0.4630 & 0.0921 & 0.0115 & -0.0005 & 0.0027\\
CROWN & 0.0068 & 0.0523 & 0.0324 & \textbf{0.2093} & - & 0.0913 & 0.0341 & -0.0083 & 0.4172\\
POET & \textbf{0.5603} & 2.5911 & 2.7861 & 0.2011 & 0.3820 & 11.4042 & 0.1384 & -0.1434 & 5.9364\\
NLS & 0.0053 & 0.0507 & \textbf{0.0320} & 0.1668 & 0.1842 & 0.3105 & 0.0389 & -0.0216 & 1.0435\\
SFNL & 0.0055 & 0.0454 & 0.0327 & 0.1669 & 0.1971 & 0.3227 & 0.0436 & -0.0240 & 1.0983\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{8}{c}{48 Industry Portfolios} \\
            \cline{2-10}
& AVR & TE & Risk & SR &  TO    &\textit{p-val} & Max & Min  & Total \\ 
                     &     &    &      &    &      &          &  Weight & Weight & Short \\ \hline
Oracle & 0.0110 & 0.0059 & 0.0629 & 0.1743 & - & 0.9709 & 0.0924 & -0.0235 & 0.0820\\
\hline
INDEX & \textbf{0.0088} & - & 0.0632 & 0.1389 & - & 0.3032 & - & - & -\\
NW & 0.0086 & \textbf{0.0040} & 0.1107 & 0.1396 & 0.0697 & 0.2607 & 0.0429 & -0.0040 & 0.0051\\
CROWN & 0.0084 & 0.0122 & \textbf{0.0573} & \textbf{0.1458} & 0.1284 & - & 0.0898 & -0.0454 & 0.1535\\
POET & \textbf{0.0088} & 0.0043 & 0.0612 & 0.1440 & 0.0366 & 0.4202 & 0.0444 & -0.0070 & 0.0109\\
NLS & 0.0084 & 0.0110 & 0.0580 & 0.1442 & 0.1180 & 0.3867 & 0.0937 & -0.0633 & 0.2132\\
SFNL & 0.0085 & 0.0083 & 0.0592 & 0.1430 & 0.0916 & 0.3357 & 0.0742 & -0.0436 & 0.1185\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lcccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        & \multicolumn{9}{c}{48 Industry Portfolios} \\
        \cline{2-11}
& AVR & TE & Risk & SR &   TO    &\textit{p-val} & \%Themed & Max & Min  & Total \\ 
                     &     &    &      &    &        &        &  Assets  & Weight & Weight & Short \\ \hline
Oracle & 0.0074 & 0.0736 & 0.0320 & 0.2302 & - & 0.0034 & 0.8000 & 0.3695 & -0.0004 & 1.6672\\
\hline
INDEX & \textbf{0.0094} & - & 0.0636 & 0.1481 & - & 0.4998 & 0.8000 & - & - & -\\
NW & 0.0065 & 0.0247 & 0.0465 & 0.1400 & 0.5918 & 0.4530 & 0.4021 & 0.2055 & -0.0624 & 0.2911\\
CROWN & 0.0054 & 0.0593 & \textbf{0.0364} & \textbf{0.1482} & 0.2908 & - & 0.8000 & 0.4079 & -0.1793 & 1.2464\\
POET & 0.0078 & 0.0909 & 0.0556 & 0.1406 & 0.5029 & 0.4673 & 0.8000 & 0.4237 & -0.3525 & 2.6325\\
NLS & 0.0055 & 0.0720 & 0.0382 & 0.1428 & 0.3310 & 0.4668 & 0.8000 & 0.4188 & -0.2416 & 1.8226\\
SFNL & 0.0055 & 0.0724 & 0.0389 & 0.1416 & 0.3691 & 0.4613 & 0.8000 & 0.4002 & -0.2319 & 1.9119\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lcccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        & \multicolumn{9}{c}{48 Industry Portfolios} \\
        \cline{2-11}
& AVR & TE & Risk & SR &   TO    &\%Themed  & \textit{p-val} & Max & Min  & Total \\ 
                     &     &    &      &    &        &   Assets     &    & Weight & Weight & Short \\ \hline
Oracle & 0.0112 & 0.0047 & 0.0634 & 0.1760 & - & 0.8634 & 0.9983 & 0.0656 & -0.0271 & 0.0783\\
\hline
INDEX & \textbf{0.0094} & - & 0.0636 & 0.1481 & - & 0.8000 & 0.2687 & - & - & -\\
NW & 0.0089 & 0.0032 & 0.0629 & 0.1409 & 0.1905 & 0.8403 & 0.0255 & 0.0471 & -0.0086 & 0.0319\\
CROWN & 0.0092 & 0.0060 & \textbf{0.0605} & \textbf{0.1520} & 0.0640 & 0.8021 & - & 0.0623 & -0.0248 & 0.0514\\
POET & \textbf{0.0094} & \textbf{0.0021} & 0.0626 & 0.1507 & 0.0181 & 0.8012 & 0.3837 & 0.0442 & -0.0044 & 0.0052\\
NLS & 0.0092 & 0.0054 & 0.0608 & 0.1510 & 0.0582 & 0.8012 & 0.3616 & 0.0612 & -0.0270 & 0.0639\\
SFNL & 0.0093 & 0.0041 & 0.0615 & 0.1503 & 0.0454 & 0.8009 & 0.2975 & 0.0557 & -0.0193 & 0.0353\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{8}{c}{48 Industry Portfolios} \\
            \cline{2-10}
& AVR & TE & Risk & SR &  TO    &\textit{p-val} & Max & Min  & Total \\ 
                     &     &    &      &    &      &          &  Weight & Weight & Short \\ \hline
Oracle & 0.0086 & 0.0745 & 0.0323 & 0.2654 & - & 0.9641 & 0.3956 & -0.2542 & 1.7330\\
\hline
INDEX & \textbf{0.0088} & - & 0.0632 & 0.1389 & - & 0.4242 & - & - & -\\
NW & 0.0071 & 0.0228 & 0.0460 & 0.1539 & 0.1920 & 0.4900 & 0.2077 & -0.0437 & 0.1770\\
CROWN & 0.0055 & 0.0621 & 0.0350 & \textbf{0.1558} & 0.2759 & - & 0.3935 & -0.1874 & 1.1605\\
POET & 0.0075 & 0.0847 & 0.0490 & 0.1536 & 0.4376 & 0.4892 & 0.3861 & -0.2952 & 2.2535\\
NLS & 0.0051 & 0.0571 & \textbf{0.0339} & 0.1514 & 0.1985 & 0.4562 & 0.4553 & -0.1777 & 1.2014\\
SFNL & 0.0053 & 0.0538 & 0.0345 & 0.1538 & 0.2156 & 0.4805 & 0.4215 & -0.1576 & 1.0877\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{8}{c}{10-10 BM \& Size Sorted Portfolios} \\
            \cline{2-10}
& AVR & TE & Risk & SR &  TO    &\textit{p-val} & Max & Min  & Total \\ 
                     &     &    &      &    &      &          &  Weight & Weight & Short \\ \hline
Oracle & 0.0167 & 0.0127 & 0.0610 & 0.2732 & - & 0.0000 & 0.0971 & -0.0997 & 1.1557\\
\hline
INDEX & 0.0071 & - & 0.0611 & 0.1169 & - & 0.3023 & - & - & -\\
NW & 0.0076 & \textbf{0.0026} & 0.0606 & 0.1260 & 0.0797 & 0.4644 & 0.0235 & -0.0022 & 0.0036\\
CROWN & \textbf{0.0081} & 0.0175 & 0.0635 & \textbf{0.1278} & 0.3634 & - & 0.1313 & -0.0970 & 0.8860\\
POET & 0.0064 & 0.0054 & 0.0612 & 0.1039 & 0.3270 & 0.1246 & 0.0284 & -0.0092 & 0.0677\\
NLS & 0.0075 & 0.0043 & 0.0603 & 0.1251 & 0.1375 & 0.4426 & 0.0571 & -0.0294 & 0.1972\\
SFNL & 0.0076 & 0.0034 & \textbf{0.0602} & 0.1257 & 0.0975 & 0.4581 & 0.0477 & -0.0196 & 0.1042\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{8}{c}{10-10 BM \& Size Sorted Portfolios} \\
            \cline{2-10}
& AVR & TE & Risk & SR &  TO    &\textit{p-val} & Max & Min  & Total \\ 
                     &     &    &      &    &      &          &  Weight & Weight & Short \\ \hline
Oracle & 0.0158 & 0.0779 & 0.0408 & 0.3874 & - & 0.0000 & 0.5679 & -0.2735 & 4.0179\\
\hline
INDEX & 0.0071 & - & 0.0611 & 0.1169 & 0.4146 & - & - & - & -\\
NW & 0.0101 & 0.0223 & 0.0511 & 0.1981 & 0.7771 & 0.5059 & 0.0880 & -0.0659 & 1.0508\\
CROWN & 0.0090 & 0.0777 & 0.0657 & 0.1367 & - & 0.9168 & 0.4195 & -0.2167 & 1.1771\\
POET & \textbf{0.0114} & 0.0956 & 0.0955 & 0.1195 & 0.4203 & 5.8565 & 1.5188 & -1.4386 & 21.711\\
NLS & 0.0105 & 0.0636 & 0.0426 & \textbf{0.2624} & 0.9451 & 0.9434 & 0.3894 & -0.2956 & 1.6583\\
SFNL & 0.0081 & 0.0531 & \textbf{0.0362} & 0.2237 & 0.8898 & 0.5402 & 0.3069 & -0.2039 & 1.6183\\
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
            \end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=80, T=40}            &  & \multicolumn{5}{c}{p=80, T=100}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.1000 &0.0000 &0.0000 &0.0000 &0.0292&   &0.1000 &0.0000 &0.0000 &0.0000 &0.0292\\
NCON & 0.6251&	3.3985&	0.3624&	0.2101&	0.0321 &   &0.6411 &3.4545 &0.3645 &0.2106 &0.0321\\
Index & -&0.7208&	0.0863&	0.0541&	0.0284&   &- &0.7208 &0.0863 &0.0541 &0.0284\\ \hline
NW &0.0967 &0.5810 &0.0119 &0.0074 &0.0291 &   &0.1080 &0.5912 &0.0133 &0.0056 & \textbf{0.0292}\\
CROWN &0.0961 & \textbf{0.3066} & \textbf{0.0009} & \textbf{0.0006} & \textbf{0.0292} &   &0.0991 & \textbf{0.2730} & \textbf{0.0007} & \textbf{0.0005} & \textbf{0.0292}\\
POET &0.0491 &5.2726 &0.0761 &0.0389 &0.0286 &   &0.0321 &6.3284 &0.1777 &0.0578 &0.0283\\
NLS & 0.0666 &4.0613 &0.0205 &0.0117 & \textbf{0.0292}&   & 0.0608 &3.5827 &0.0220 &0.0132 &0.0290\\
SFNL &\textbf{0.0160} & 6.9248 &0.0874 &0.0576 &0.0283&   & \textbf{0.0102} &4.1326 &0.0748 &0.0466 &0.0285\\ \hline

& \multicolumn{11}{c}{TE = 0.2} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.2000 &0.0000 &0.0000 &0.0000 &0.0299 &   & 0.2000 &0.0000 &0.0000 &0.0000 &0.0299\\
NCON &0.6251 &2.9013 &0.2469 &0.1540 &0.0321 &   & 0.6411 &2.9170 &0.2488 &0.1546 &0.0321\\
Index &0.0000 &1.4416 &0.1638 &0.0979 &0.0284 &   & - &1.4416 &0.1638 &0.0979 &0.0284\\ \hline
NW & 0.1935 & 1.1620 &0.0233 &0.0131 &0.0298 &   & 0.2159 &1.1825 &0.0261 &0.0096 & \textbf{0.0299}
\\
CROWN &0.1923 & \textbf{0.6132} & \textbf{0.0018} & \textbf{0.0011} & \textbf{0.0299} &   &0.1982 & \textbf{0.5460} & \textbf{0.0013} & \textbf{0.0008} & \textbf{0.0299}\\
POET &0.0981 & 10.5451 &0.1695 &0.0700 &0.0288 &   & 0.0642 &12.6569 &0.4876 &0.1017 &0.0283\\
NLS &0.1332 &8.1225 &0.0407 &0.0197 & \textbf{0.0299} &   & 0.1460 &8.5553 &0.0257 &0.0138 &0.0298\\
SFNL &\textbf{0.0320} &13.8497 &0.1683 &0.1074 &0.0282  &   & \textbf{0.0204} &8.2652 &0.1428 &0.0845 &0.0286\\ \hline

& \multicolumn{11}{c}{TE = 0.3} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.3000 &0.0000 &0.0000 &0.0000 &0.0305 &   & 0.3000 &0.0000 &0.0000 &0.0000 &0.0305\\
NCON &0.6251 &2.5071 &0.1434 &0.1081 &0.0321 &   &0.6411 &2.4822 &0.1451 &0.1086 &0.0321\\
Index &0.0000 &2.1624 &0.2332 &0.1338 &0.0284 &   &0.0000 &2.1624 &0.2332 &0.1338 &0.0284\\ \hline
NW &0.2902 &1.7430 &0.0342 &0.0176 &0.0303 &   & 0.3239 &1.7737 &0.0382 &0.0127 & \textbf{0.0305}\\
CROWN &0.2884 & \textbf{0.9198} & \textbf{0.0027} & \textbf{0.0015} & \textbf{0.0305} &   &0.2972 & \textbf{0.8189} & \textbf{0.0020} & \textbf{0.0011} & \textbf{0.0305}\\
POET &0.1472 &15.8177 &0.2747 &0.0950 &0.0290 &   & 0.0963 & 18.9853 & 0.8940 & 0.1375 & 0.0283\\
NLS &0.1998 &12.1838 &0.0604 &0.0252 & \textbf{0.0305} &   &0.2347 &13.7318 &0.0348 &0.0159 &0.0304\\
SFNL &\textbf{0.0480} &20.7745 &0.2435 &0.1494 & 0.0281 &   & \textbf{0.0306} &12.3978 &0.2046 &0.1160 &0.0287\\ 

\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=160, T=80}            &  & \multicolumn{5}{c}{p=160, T=200}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.1000 &0.0000 &0.0000 &0.0000 &0.0293&   &0.1000 &0.0000 &0.0000 &0.0000 &0.0293\\
NCON & 0.6192 &3.5063 &0.3551 &0.1991 &0.0321&   & 0.6191 &3.5335 &0.3553 &0.1992 &0.0321\\
Index & - &0.7583 &0.0865 &0.0528 &0.0286&   &- &0.7583 &0.0865 &0.0528 &0.0286\\ \hline
NW & 0.0994 &0.6297 &0.0088 &0.0070 &0.0292&   &0.1128 &0.6656 &0.0150 &0.0038 & \textbf{0.0293}\\
CROWN & 0.0984 & \textbf{0.3440} & \textbf{0.0007} & \textbf{0.0005} & \textbf{0.0293}&   &0.0996 & \textbf{0.3117} & \textbf{0.0007} & \textbf{0.0005} & \textbf{0.0293}\\
POET & 0.0412 &7.1346 &0.0615 &0.0382 &0.0288&   &0.0452 & 8.9868 & 0.0678 & 0.0418 & 0.0287\\
NLS & 0.0643 &8.7788 &0.0141 &0.0081 & \textbf{0.0293}&   & 0.0642 & 8.4884 &0.0179 &0.0101 &0.0292\\
SFNL & \textbf{0.0154} &9.5255 &0.0868 &0.0555 &0.0285&   & \textbf{0.0152} & 8.5987 & 0.0852 & 0.0483 & 0.0286\\ \hline

& \multicolumn{11}{c}{TE = 0.2} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle & 0.2000 &0.0000 &0.0000 &0.0000 &0.0300&   &0.2000 &0.0000 &0.0000 &0.0000 &0.0300\\
NCON & 0.6192 &2.9542 &0.2401 &0.1449 &0.0321&   &0.6191 &2.9552 &0.2403 &0.1450 &0.0321\\
Index &0.0000 &1.5165 &0.1640 &0.0956 &0.0286&   &- &1.5165 &0.1640 &0.0956 &0.0286\\ \hline
NW &0.1988 &1.2594 &0.0172 &0.0128 &0.0298&   &0.2256 &1.3312 &0.0291 &0.0073 &0.0299\\
CROWN & 0.1967 & \textbf{0.6880} &\textbf{0.0013} &\textbf{0.0008} & \textbf{0.0300}&   &0.1992 & \textbf{0.6235} & \textbf{0.0013} & \textbf{0.0008} & \textbf{0.0300}\\
POET &0.0825 &14.2691 &0.1165 &0.0699 &0.0290&   & 0.0903 & 17.9737 & 0.1342 & 0.0768 & 0.0288\\
NLS &0.1286 &17.5577 &0.0278 &0.0140 &\textbf{0.0300}&   & 0.1559 & 20.5860 &0.0173 &0.0087 & \textbf{0.0300}\\
SFNL & \textbf{0.0308} &19.0510 &0.1671 &0.1022 &0.0284&   & \textbf{0.0305} & 17.1975 & 0.1678 & 0.0886 & 0.0287\\ \hline

& \multicolumn{11}{c}{TE = 0.3} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.3000 &0.0000 &0.0000 &0.0000 &0.0306&   &0.3000 &0.0000 &0.0000 &0.0000 &0.0306\\
NCON &0.6192 &2.5065 &0.1371 &0.1003 &0.0321&   &0.6191 &2.4735 &0.1373 &0.1004 &0.0321\\
Index &0.0000 &2.2748 &0.2334 &0.1308 &0.0286&   & - &2.2748 &0.2334 &0.1308 &0.0286\\ \hline
NW &0.2982 &1.8891 &0.0251 &0.0177 &0.0304&   &0.3384 &1.9968 &0.0423 &0.0107 &0.0305\\
CROWN &0.2951 &\textbf{1.0320} & \textbf{0.0020} & \textbf{0.0011} & \textbf{0.0306} &   &0.2988 &\textbf{0.9352} &\textbf{0.0019} &\textbf{0.0010} &\textbf{0.0306}\\
POET & 0.1237 & 21.4037 & 0.1678 & 0.0959 & 0.0291 &   & 0.1354 & 26.9605 & 0.1994 & 0.1052 & 0.0290\\
NLS &0.2043 &27.8690 &0.0450 &0.0177 & \textbf{0.0306}&   & 0.2339 &30.8790 &0.0252 &0.0116 &0.0305\\
SFNL & \textbf{0.0462} &28.5765 & 0.2424 & 0.1409 & 0.0284 &   & \textbf{0.0457} & 25.7962 & 0.2471 & 0.1226 & 0.0287\\ 

\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=320, T=160}            &  & \multicolumn{5}{c}{p=320, T=400}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.1000 &0.0000 &0.0000 &0.0000 &0.0294&   &0.1000 &0.0000 &0.0000 &0.0000 &0.0294\\
NCON &0.6231 &3.6331 &0.3498 &0.1984 &0.0321&   &0.6279 &3.6456 &0.3502 &0.1985 &0.0321\\
Index & - &0.8129 &0.0863 &0.0526 &0.0286&   & - &0.8129 &0.0863 &0.0526 &0.0286\\ \hline
NW &0.1047 &0.7095 &0.0087 &0.0035 &\textbf{0.0293} &   &0.1132 &0.7478 &0.0143 &0.0029 &\textbf{0.0294}\\
CROWN &0.0990 &\textbf{0.4435} &\textbf{0.0005} &\textbf{0.0003} &\textbf{0.0293} &   &0.0999 &\textbf{0.4350} &\textbf{0.0005} &\textbf{0.0003} &0.0293\\
POET &0.0324 & 11.7931 & 0.0665 & 0.0411 & 0.0287 &   & 0.0396 & 16.9553 & 0.0720 & 0.0457 & 0.0287\\
NLS &0.0771 &15.9056 &0.0091 &0.0053 &\textbf{0.0293} &   & 0.0748 &16.7536 &0.0123 &0.0074 &0.0292\\
SFNL & \textbf{0.0074} & 15.0556 & 0.0865 & 0.0542 & 0.0285 &   & \textbf{0.0101} & 15.2461 & 0.0866 & 0.0499 & 0.0286\\ \hline 

& \multicolumn{11}{c}{TE = 0.2} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.2000 &0.0000 &0.0000 &0.0000 &0.0300&   &0.2000 &0.0000 &0.0000 &0.0000 &0.0300\\
NCON &0.6231 &3.1025 &0.2356 &0.1444 &0.0321&   &0.6279 &3.1090 &0.2359 &0.1445 &0.0321\\
Index & - &1.6258 &0.1636 &0.0953 &0.0286&   & - &1.6258 &0.1636 &0.0953 &0.0286\\ \hline
NW &0.2094 &1.4191 &0.0169 &0.0065 &\textbf{0.0300}&   &0.1810 &1.4096 &0.0132 &.0145 &0.0298\\
CROWN &0.1980 &\textbf{0.8870} &\textbf{0.0010} &\textbf{0.0006} &\textbf{0.0300}&   &0.1997 &\textbf{0.8699} &\textbf{0.0009} &\textbf{0.0005} &\textbf{0.0300}\\
POET & 0.0648 & 23.5863 & 0.1291 & 0.0746 & 0.0289 &   & 0.0792 & 33.9107 & 0.1498 & 0.0811 & 0.0287\\
NLS &0.1543 &31.8111 &0.0178 &0.0092 &\textbf{0.0300}&   & 0.1744 &39.0745 &0.0107 &0.0055 &\textbf{0.0300}\\
SFNL & \textbf{0.0147} & 30.1111 & 0.1672 & 0.0995 & 0.0285 &   & \textbf{0.0202} & 30.4922 & 0.1689 & 0.0914 & 0.0286\\ \hline

& \multicolumn{11}{c}{TE = 0.3} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.3000 &0.0000 &0.0000 &0.0000 &0.0306&   &0.3000 &0.0000 &0.0000 &0.0000 &0.0306\\
NCON &0.6231 &2.7129 &0.1332 &0.1001 &0.0321&   &0.6279 &2.6955 &0.1334 &0.1001 &0.0321\\
Index & - &2.4386 &0.2329 &0.1303 &0.0286&   & - &2.4386 &0.2329 &0.1303 &0.0286\\ \hline
NW &0.3141 &2.1286 &0.0245 &0.0090 &0.0305&   &0.2716 &2.1145 &0.0195 &0.0194 &0.0303\\
CROWN &0.2970 &\textbf{1.3305} &\textbf{0.0015} &\textbf{0.0008} &\textbf{0.0306}&   &0.2996 &\textbf{1.3049} &\textbf{0.0014} &\textbf{0.0007} &\textbf{0.0306}\\
POET & 0.0972 & 35.3794 & 0.1877 & 0.1011 & 0.0290 &   & 0.1188 & 50.8660 & 0.2309 & 0.1080 & 0.0288\\
NLS &0.2314 &47.7167 &0.0262 &0.0122 &\textbf{0.0306}&   & 0.2617 &58.6117 &0.0158 &0.0073 &\textbf{0.0306}\\
SFNL & \textbf{0.0221} & 45.1667 & 0.2422 & 0.1364 & 0.0284 &   & \textbf{0.0302} & 45.7382 & 0.2467 & 0.1255 & 0.0286\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=80, T=40}            &  & \multicolumn{5}{c}{p=80, T=100}        \\
           \hline
& TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR \\
Oracle & 0.4164 &0.0000 &0.0000 &0.0000 &0.0303&   &0.4214 &0.0000 &0.0000 &0.0000 &0.0303\\
NCON &0.6251 &2.5902 &0.3763 &0.1268 &0.0321&   &0.6411 &2.5273 &0.3784 &0.1273 &0.0321\\
Index & - &2.4347 &0.0770 &0.1192 &0.0284&   & - &2.4347 &0.0770 &0.1192 &0.0284\\ \hline
NW &\textbf{0.0592} &2.5603 &0.1042 &0.1252 &0.0283&   &\textbf{0.1582} &2.1374 &0.0646 &0.0413 &0.0296\\
CROWN &0.4139 &\textbf{1.2575} &\textbf{0.0024} &\textbf{0.0012} &\textbf{0.0302}&   &0.4196 &\textbf{1.1920} &\textbf{0.0017} &\textbf{0.0009} &\textbf{0.0303}\\
POET &1.9103 &34.7183 &0.3529 &0.2367 &0.0264&   &1.1985 &33.7661 &0.8045 &0.7369 &0.0150\\
NLS &1.0607 &52.9596 &0.3632 &0.5282 &0.0204&   &1.1244 &52.3220 &0.5452 &0.7622 &0.0144\\
SFNL &1.0958 &50.6301 &0.3990 &0.5912 &0.0188&   &1.1089 &52.8416 &0.5357 &0.7422 &0.0150   \\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=160, T=80}            &  & \multicolumn{5}{c}{p=160, T=200}        \\
           \hline
& TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR \\
Oracle &0.4032 &0.0000 &0.0000 &0.0000 &0.0303&   &0.4027 &0.0000 &0.0000 &0.0000 &0.0303\\
NCON &0.6192 &2.7357 &0.3783 &0.1275 &0.0321&   &0.6191 &2.7029 &0.3785 &0.1276 &0.0321\\
Index & - & 2.3052 &0.0708 &0.1094 &0.0286&   & - &2.3052 &0.0708 &0.1094 &0.0286\\ \hline
NW &\textbf{0.1241} &2.3475 &0.0416 &0.0556 &0.0294&   &\textbf{0.1279} &2.0856 &0.0460 &0.0503 &0.0295\\
CROWN &0.4015 &\textbf{1.2252} &\textbf{0.0018 }&\textbf{0.0009} &\textbf{0.0302}&   &0.4011 &\textbf{1.1459} &\textbf{0.0017} &\textbf{0.0008} &\textbf{0.0302}\\
POET &1.8623 &21.6075 &5.2824 &0.7523 &0.0138&   &0.7211 &18.5654 &2.1353 & 0.2600 & 0.0252\\
NLS &1.1609 &10.6763 &0.4364 &0.6647 &0.0171&   &0.8661 &13.3714 &0.8665 &0.0519 &0.0301\\
SFNL &1.1467 &10.8400 &0.4187 &0.6407 &0.0178&   &0.8081 &11.3427 &0.5572 &0.0734 &0.0293\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=320, T=160}            &  & \multicolumn{5}{c}{P=320, T=400}        \\
           \hline
& TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR \\
Oracle &0.4092 &0.0000 &0.0000 &0.0000 &0.0303&   &0.4092 &0.0000 &0.0000 &0.0000 &0.0303\\
NCON &0.6231 &3.0282 &0.3797 &0.1281 &0.0321&   &0.6279 &3.0185 &0.3800 &0.1282 &0.0321\\
Index & - &2.5228 &0.0661 &0.1082 &0.0286&   & - &2.5228 &0.0661 &0.1082 &0.0286\\ \hline
NW &\textbf{0.2405} &2.4217 &0.1649 &0.0065 &0.0302&   &\textbf{0.1953} &2.3986 &0.1146 &0.0192 &0.0300\\
CROWN &0.4081 &\textbf{1.4861} &\textbf{0.0013} &\textbf{0.0006} &\textbf{0.0302}&   &0.4082 &\textbf{1.4638} &\textbf{0.0012} &\textbf{0.0006} &\textbf{0.0302}\\
POET &1.2320 &25.3002 &1.6463 &0.1540 &0.0280&   &0.6770 &21.2614 &1.8833 &0.1437 &0.0278\\
NLS &0.8632 &23.1316 &0.2833 &0.3683 &0.0240&   &0.8180 &25.7857 &0.3863 &0.4225 &0.0230\\
SFNL &0.9025 &22.1478 &0.3409 &0.4273 &0.0228&   &0.8623 &24.8163 &0.4312 &0.4820 &0.0217\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=80, T=40}            &  & \multicolumn{5}{c}{p=80, T=100}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.1000 &0.0000 &0.0000 &0.0000 &0.0292&   &0.1000 &0.0000 &0.0000 &0.0000 &0.0292\\
NCON &0.6251 &3.4469 &0.3624 &0.2101 &0.0321&   &0.6411 &3.5082 &0.3645 &0.2106 &0.0321\\
Index &0.0000 &0.8671 &0.0863 &0.0541 &0.0284&   & - &0.8671 &0.0863 &0.0541 &0.0284\\ \hline
NW &0.1130 &1.0250 &0.0197 &0.0078 &\textbf{0.0292}&   &0.1105 &0.7689 &0.0140 &0.0062 &\textbf{0.0292}\\
CROWN &0.0962 &\textbf{0.4377} &\textbf{0.0010} &\textbf{0.0007} &\textbf{0.0292}&   &0.0991 &\textbf{0.4076} &\textbf{0.0007} &\textbf{0.0005} &\textbf{0.0292}\\
POET &0.1073 &14.2584 &0.1991 &0.0375 &0.0286&   &0.0902 &5.3777 &0.0209 &0.0123 &0.0290\\
NLS &0.0699 &4.2335 &0.0210 &0.0119 &\textbf{0.0292}&   & 0.0727 &4.2718 &0.0135 &0.0080 &0.0291\\
SFNL &\textbf{0.0271} & 11.2368 & 0.1035 & 0.0623 & 0.0282 &   &\textbf{0.0203} & 7.7466 & 0.0699 & 0.0410 & 0.0286\\ \hline

& \multicolumn{11}{c}{TE = 0.2} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.2000 &0.0000 &0.0000 &0.0000 &0.0299&   &0.2000 &0.0000 &0.0000 &0.0000 &0.0299\\
NCON &0.6251 &2.9575 &0.2469 &0.1540 &0.0321&   &0.6411 &2.9816 &0.2488 &0.1546 &0.0321\\
Index &0.0000 &1.5629 &0.1638 &0.0979 &0.0284&   &0.0000 &1.5629 &0.1638 &0.0979 &0.0284\\ \hline
NW &0.2212 &1.7465 &0.0368 &0.0128 &\textbf{0.0299}&   &0.2190 &1.3681 &0.0268 &0.0104 &\textbf{0.0299}\\
CROWN &0.1923 &\textbf{0.7303} &\textbf{0.0019} &\textbf{0.0011} &\textbf{0.0299}&   &0.1982 &\textbf{0.6689} &\textbf{0.0014} &\textbf{0.0008} &\textbf{0.0299}\\
POET &0.2083 &27.2165 &0.5573 &0.0642 &0.0288&   &0.1812 &10.8101 &0.0407 &0.0247 &0.0296\\
NLS &0.1398 &8.4026 &0.0420 &0.0198 &\textbf{0.0299}&   & 0.1454 & 15.4043 &0.0261 &0.0142 &0.0297\\
SFNL & \textbf{0.0483} & 20.5243 & 0.2213 & 0.1106 & 0.0281 &   & \textbf{0.0404} & 15.4043 & 0.1365 & 0.0752 & 0.0288\\ \hline

& \multicolumn{11}{c}{TE = 0.3} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.3000 &0.0000 &0.0000 &0.0000 &0.0305&   &0.3000 &0.0000 &0.0000 &0.0000 &0.0305\\
NCON &0.6251 &2.5773 &0.1434 &0.1081 &0.0321&   &0.6411 &2.5583 &0.1451 &0.1086 &0.0321\\
Index &0.0000 &2.2594 &0.2332 &0.1338 &0.0284&   &0.0000 &2.2594 &0.2332 &0.1338 &0.0284\\ \hline
NW &0.3295 &2.4739 &0.0534 &0.0168 &\textbf{0.0305}&   &0.3276 &1.9737 &0.0389 &0.0136 &\textbf{0.0305}\\
CROWN &0.2885 &\textbf{1.0294} &\textbf{0.0028} &\textbf{0.0015} &\textbf{0.0305}&   &0.2972 &\textbf{0.9355} &\textbf{0.0020} &\textbf{0.0011} &\textbf{0.0305}\\
POET &0.3094 &40.2113 &1.0366 &0.0837 &0.0290&   &0.2723 &16.2652 &0.0612 &0.0358 &0.0300\\
NLS &0.2098 &12.5815 &0.0626 &0.0251 &\textbf{0.0305}&   & 0.2180 &12.7168 &0.0379 &0.0190 &0.0303\\
SFNL & \textbf{0.0699} & 29.9332 & 0.3494 & 0.1507 & 0.0280 &   & \textbf{0.0606} &23.0764 & 0.1998 & 0.1049 & 0.0289\\ 

\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=160, T=80}            &  & \multicolumn{5}{c}{p=160, T=200}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.1000 &0.0000 &0.0000 &0.0000 &0.0293&   &0.1000 &0.0000 &0.0000 &0.0000 &0.0293\\
NCON &0.6192 &3.5946 &0.3551 &0.1991 &0.0321&   &0.6191 &3.6204 &0.3553 &0.1992 &0.0321\\
Index & - &1.0840 &0.0865 &0.0528 &0.0286&   & - &1.0840 &0.0865 &0.0528 &0.0286\\ \hline
NW &0.1089 &1.2355 &0.0128 &0.0107 &0.0292&   &0.1128 &0.9723 &0.0150 &0.0037 &\textbf{0.0293}\\
CROWN &0.0985 &\textbf{0.6483} &\textbf{0.0007} &\textbf{0.0005} &\textbf{0.0293}&   &0.0997 &\textbf{0.6122} &\textbf{0.0007} &\textbf{0.0005} &\textbf{0.0293}\\
POET &0.0708 &14.3186 & 0.0709 & 0.0389 & 0.0288 &   &0.1226 &29.7767 &0.6225 &0.0451 &0.0286\\
NLS &\textbf{0.0680} &9.2870 &0.0149 &0.0082 &\textbf{0.0293}&   & 0.0641 &8.5246 &0.0183 &0.0103 &0.0292\\
SFNL & 0.1028 & 58.8851 & 0.2492 & 0.0772 &0.0280&   & \textbf{0.0304} & 16.8927 & 0.0963 & 0.0456 & 0.0287\\ \hline

& \multicolumn{11}{c}{TE = 0.2} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.2000 &0.0000 &0.0000 &0.0000 &0.0300&   &0.2000 &0.0000 &0.0000 &0.0000 &0.0300\\
NCON &0.6192 &3.0619 &0.2401 &0.1449 &0.0321&   &0.6191 &3.0587 &0.2403 &0.1450 &0.0321\\
Index & - &1.8233 &0.1640 &0.0956 &0.0286&   & - &1.8233 &0.1640 &0.0956 &0.0286\\ \hline
NW &0.2091 &1.9019 &0.0211 &0.0168 &0.0298&   &0.2256 &1.6232 &0.0291 &0.0071 &0.0299\\
CROWN &0.1968 &\textbf{0.9690} &\textbf{0.0014} &\textbf{0.0008} &\textbf{0.0300}&   &0.1992 &\textbf{0.9000} &\textbf{0.0013} &\textbf{0.0008 }&\textbf{0.0300}\\
POET & \textbf{0.1339} & 26.4571 & 0.1491 & 0.0709 & 0.0289 &   &0.2265 &54.0789 &1.7635 &0.0795 &0.0288\\
NLS &0.1359 &18.4275 &0.0297 &0.0139 &\textbf{0.0300}&   & 0.1282 &16.9295 &0.0349 &0.0184 &0.0298\\
SFNL & 0.1790 & 97.3224 & 0.5418 & 0.1308 & 0.0278 &   & \textbf{0.0604} & 33.4449 & 0.2084 &0.0857 & 0.0287\\ \hline

& \multicolumn{11}{c}{TE = 0.3} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.3000 &0.0000 &0.0000 &0.0000 &0.0306&   &0.3000 &0.0000 &0.0000 &0.0000 &0.0306\\
NCON &0.6192 &2.6510 &0.1371 &0.1003 &0.0321&   &0.6191 &2.6097 &0.1373 &0.1004 &0.0321\\
Index & - &2.5659 &0.2334 &0.1308 &0.0286&   &0.0000 &2.5659 &0.2334 &0.1308 &0.0286\\ \hline
NW &0.3094 &2.5780 &0.0289 &0.0218 &0.0303&   &0.3385 &2.2828 &0.0423 &0.0105 &0.0305\\
CROWN & 0.2951 &\textbf{1.2995} &\textbf{0.0020} &\textbf{0.0011} &\textbf{0.0306}&   &0.2988 &\textbf{1.1980} &\textbf{0.0019} &\textbf{0.0010} &\textbf{0.0306}\\
POET & \textbf{0.1976} & 38.8348 & 0.2333 & 0.0970 & 0.0290 &   &0.3347 &79.8064 &3.3043 &0.1088 &0.0289\\
NLS &0.2038 &27.5867 &0.0442 &0.0178 &\textbf{0.0306}&   & 0.2334 &30.7235 &0.0252 &0.0116 &0.0305\\
SFNL & 0.2577 & 137.2835 & 0.9620 & 0.1710 & 0.0276 &   & \textbf{0.0904} & 50.0572 & 0.3308 & 0.1189 & 0.0287  \\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=320, T=160}            &  & \multicolumn{5}{c}{p=320, T=400}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.1000 &0.0000 &0.0000 &0.0000 &0.0294&   &0.1000 &0.0000 &0.0000 &0.0000 &0.0294\\
NCON &0.6231 &3.7169 &0.3498 &0.1984 &0.0321&   &0.6279 &3.7306 &0.3502 &0.1985 &0.0321\\
Index & - &1.2598 &0.0863 &0.0526 &0.0286&   & - &1.2598 &0.0863 &0.0526 &0.0286\\ \hline
NW &0.1055 &1.1506 &0.0093 &0.0034 &0.0293&   &0.1142 &1.1931 &0.0154 &0.0031 &\textbf{0.0294}\\
CROWN &0.0990 &\textbf{0.8854} &\textbf{0.0006} &\textbf{0.0004} &0.0293&   &0.0998 &\textbf{0.8790} &\textbf{0.0005} &\textbf{0.0003} &0.0293\\
POET &0.1435 &44.2517 &0.0221 &0.0132 &\textbf{0.0294}&   & 0.0430 & 24.1914 & 0.1004 & 0.0522 & 0.0286\\
NLS & 0.0899 &18.5751 &0.0149 &0.0077 &\textbf{0.0294}&   & 0.0872 &19.6004 &0.0055 &0.0032 &0.0293\\
SFNL & \textbf{0.0397} & 73.2103 & 0.0918 & 0.0623 & 0.0284 &   & \textbf{0.0148} & 22.7385 & 0.0888 & 0.0491 & 0.0286\\ \hline

& \multicolumn{11}{c}{TE = 0.2} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.2000 &0.0000 &0.0000 &0.0000 &0.0300&   &0.2000 &0.0000 &0.0000 &0.0000 &0.0300\\
NCON &0.6231 &3.2105 &0.2356 &0.1444 &0.0321&   & 0.6279 &3.2151 &0.2359 &0.1445 &0.0321\\
Index & - &2.0348 &0.1636 &0.0953 &0.0286&   & - &2.0348 &0.1636 &0.0953 &0.0286\\ \hline
NW &0.2103 &1.8285 &0.0175 &0.0064 &\textbf{0.0300}&   &0.1822 &1.8364 &0.0124 &0.0141 &0.0298\\
CROWN &0.1979 &\textbf{1.2877} &\textbf{0.0011} &\textbf{0.0006} &\textbf{0.0300}&   &0.1997 &\textbf{1.2720} &\textbf{0.0010} &\textbf{0.0006} &\textbf{0.0300}\\
POET &0.1920 &59.5329 &0.0439 &0.0257 &0.0297&   & 0.0698 & 36.3389 & 0.2093 & 0.0906 & 0.0286\\
NLS & 0.1439 &29.6179 &0.0206 &0.0114 &0.0299&   &0.1743 &39.0404 &0.0108 &0.0056 &\textbf{0.0300}\\
SFNL & \textbf{0.0453} & 83.9548 & 0.1694 & 0.1068 & 0.0284 &   & \textbf{0.0294} & 44.9115 & 0.1777 & 0.0901 & 0.0287\\ \hline

& \multicolumn{11}{c}{TE = 0.3} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.3000 &0.0000 &0.0000 &0.0000 &0.0306&   &0.3000 &0.0000 &0.0000 &0.0000 &0.0306\\
NCON &0.6231 &2.8437 &0.1332 &0.1001 &0.0321&   &0.6279 &2.8223 &0.1334 &0.1001 &0.0321\\
Index &- &2.8266 &0.2329 &0.1303 &0.0286&   & - &2.8266 &0.2329 &0.1303 &0.0286\\ \hline
NW &0.3151 &2.5243 &0.0252 &0.0088 &0.0305&   &0.2728 &2.5267 &0.0185 &0.0191 &0.0303\\
CROWN &0.2969 &\textbf{1.7092} &\textbf{0.0015} &\textbf{0.0008} &\textbf{0.0306} &   &0.2995 &\textbf{1.6837} &\textbf{0.0014 }&\textbf{0.0007 }&\textbf{0.0306}\\
POET &0.2891 &90.1428 &0.0668 &0.0383 &0.0300&   & 0.0979 & 49.4640 & 0.3258 & 0.1215 & 0.0288\\
NLS &0.2312 &47.4744 &0.0261 &0.0123 &\textbf{0.0306}&   &0.2615 &58.4958 &0.0158 &0.0073 &\textbf{0.0306}\\
SFNL & \textbf{0.0518} & 95.9416 & 0.2402 & 0.1435 & 0.0283 &   & \textbf{0.0439} & 67.1945 & 0.2654 & 0.1235 & 0.0287\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=80, T=40}            &  & \multicolumn{5}{c}{p=80, T=100}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1 (Non-binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.1000 &0.0000 &0.0000 &0.0000 &0.0292&   &0.1000 &0.0000 &0.0000 &0.0000 &0.0292\\
NCON &0.6251 &3.3985 &0.3624 &0.2101 &0.0321&   &0.6411 &3.4545 &0.3645 &0.2106 &0.0321\\
Index & - &0.7208 &0.0863 &0.0541 &0.0284&   &- &0.7208 &0.0863 &0.0541 &0.0284\\ \hline
NW &0.1064 &0.6153 &0.0163 &0.0067 &\textbf{0.0292}&   &0.1080 &0.5920 &0.0133 &0.0056 &\textbf{0.0292}\\
CROWN &0.0961 &\textbf{0.3065} &\textbf{0.0009} &\textbf{0.0006} &\textbf{0.0292}&   &0.0991 &\textbf{0.2728} &\textbf{0.0007} &\textbf{0.0005} &\textbf{0.0292}\\
POET & 0.0523 & 5.8618 & 0.0758 & 0.0390 & 0.0286 &   &0.0321 & 6.3284 & 0.1777 & 0.0578 & 0.0283\\
NLS & 0.0702 &4.2501 &0.0213 &0.0120 &\textbf{0.0292}&   &0.0729 &4.2688 &0.0133 &0.0079 &0.0291\\
SFNL & \textbf{0.0144} & 6.1767 & 0.0869 & 0.0566 & 0.0284 &   & \textbf{0.0101} & 4.0488 & 0.0748 & 0.0467 & 0.0285 \\ \hline

& \multicolumn{11}{c}{TE = 0.2 (Binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.2000 &0.0000 &0.0000 &0.0000 &0.0299&   &0.2000 &0.0000 &0.0000 &0.0000 &0.0299\\
NCON &0.6251 &2.9013 &0.2469 &0.1540 &0.0321&   &0.6411 &2.9170 &0.2488 &0.1546 &0.0321\\
Index & - &1.4416 &0.1638 &0.0979 &0.0284&   & - &1.4416 &0.1638 &0.0979 &0.0284\\ \hline
NW &0.2128 &1.2307 &0.0320 &0.0114 &\textbf{0.0299}&   &0.2190 &1.2236 &0.0272 &0.0106 &\textbf{0.0299}\\
CROWN &0.1923 &\textbf{0.6124} &\textbf{0.0018} &\textbf{0.0011} &\textbf{0.0299}&   &0.1982 &\textbf{0.5452} &\textbf{0.0013} &\textbf{0.0008} &\textbf{0.0299}\\
POET & 0.1054 & 11.8960 & 0.1706 & 0.0713 & 0.0288 &   & 0.0642 & 12.6569 & 0.4876 & 0.1017 & 0.0283\\
NLS & 0.1403 &8.5001 &0.0426 &0.0198 &\textbf{0.0299}&   &0.1458 &8.5391 &0.0258 &0.0139 &0.0298\\
SFNL & \textbf{0.0291} & 12.4640 & 0.1662 & 0.1050 & 0.0283 &   & \textbf{0.0203} & 8.0890 & 0.1427 & 0.0846 & 0.0286 \\ \hline

& \multicolumn{11}{c}{TE = 0.3 (Binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.3000 &0.0000 &0.0000 &0.0000 &0.0305&   &0.3000 &0.0000 &0.0000 &0.0000 &0.0305\\
NCON &0.6251 &2.5062 &0.1434 &0.1081 &0.0321&   &0.6411 &2.4814 &0.1451 &0.1086 &0.0321\\
Index & - &2.1664 &0.2332 &0.1338 &0.0284&   & - &2.1664 &0.2332 &0.1338 &0.0284\\ \hline
NW &0.3192 &1.8471 &0.0470 &0.0149 &\textbf{0.0305}&   &0.3303 &1.8552 &0.0425 &0.0150 &0.0304\\
CROWN &0.2885 &\textbf{0.9186} &\textbf{0.0027} &\textbf{0.0015} &\textbf{0.0305}&   &0.2972 &\textbf{0.8180} &\textbf{0.0020} &\textbf{0.0011} &\textbf{0.0305}\\
POET & 0.1587 & 17.9322 & 0.2784 & 0.0975 & 0.0290&   & 0.0963 & 18.9852 & 0.8940 & 0.1375 & 0.0283\\
NLS & 0.2105 & 12.7478 & 0.0636 & 0.0251 & \textbf{0.0305} &   & 0.2523 &14.7408 &0.0369 &0.0154 &\textbf{0.0305}\\
SFNL & \textbf{0.0438} & 18.7505 & 0.2388 & 0.1459 & 0.0282 &   & \textbf{0.0304} & 12.1292 & 0.2044 & 0.1162 & 0.0287\\ 	
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=160, T=80}            &  & \multicolumn{5}{c}{p=160, T=200}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1 (Non-binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.1000 &0.0000 &0.0000 &0.0000 &0.0293 &   &0.1000 &0.0000 &0.0000 &0.0000 &0.0293\\
NCON &0.6192 &3.5063 &0.3551 &0.1991 &0.0321&   &0.6191 &3.5335 &0.3553 &0.1992 &0.0321\\
Index & - &0.7583 &0.0865 &0.0528 &0.0286&   & - &0.7583 &0.0865 &0.0528 &0.0286\\ \hline
NW &0.0994 &0.6297 &0.0088 &0.0070 &0.0292&   &0.1128 &0.6656 &0.0150 &0.0038 &\textbf{0.0293}\\
CROWN &0.0984 &\textbf{0.3440} &\textbf{0.0007} &\textbf{0.0005} &\textbf{0.0293}&   &0.0996 &\textbf{0.3117} &\textbf{0.0007} &\textbf{0.0005} &\textbf{0.0293}\\
POET & 0.0427 & 7.7265 & 0.0618 & 0.0386 & 0.0288 &   & 0.0516 & 10.9560 & 0.0689 & 0.0426 & 0.0287\\
NLS &0.0680 &9.2163 &0.0149 &0.0083 &\textbf{0.0293}&   & 0.0642 &8.4681 &0.0180 &0.0101 &0.0292\\
SFNL & \textbf{0.0145} & 8.1750 & 0.0871 & 0.0549 & 0.0285 &   & \textbf{0.0151} & 8.5527 & 0.0852 & 0.0483 & 0.0286\\ \hline

& \multicolumn{11}{c}{TE = 0.2 (Binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.2000 &0.0000 &0.0000 &0.0000 &0.0300&   &0.2000 &0.0000 &0.0000 &0.0000 &0.0300\\
NCON &0.6192 &2.9542 &0.2401 &0.1449 &0.0321&   &0.6191 &2.9552 &0.2403 &0.1450 &0.0321\\
Index &- &1.5165 &0.1640 &0.0956 &0.0286&   & - &1.5165 &0.1640 &0.0956 &0.0286\\ \hline
NW &0.1988 &1.2594 &0.0172 &0.0128 &0.0298&   &0.2256 &1.3312 &0.0291 &0.0073 &0.0299\\
CROWN &0.1967 &\textbf{0.6880} &\textbf{0.0013} &\textbf{0.0008} &\textbf{0.0300}&   &0.1992 &\textbf{0.6235} &\textbf{0.0013} &\textbf{0.0008} &\textbf{0.0300}\\
POET & 0.0859 & 15.6023 & 0.1181 & 0.0713 & 0.0289 &   & 0.1053 & 22.5432 & 0.0795 &0.0802 & 0.0288\\
NLS &0.1359 &18.4321 &0.0297 &0.0139 &\textbf{0.0300}&   &0.1283 &16.9358 &0.0344 &0.0182 &0.0298\\
SFNL & \textbf{0.0337} & 18.5683 & 0.1749 & 0.1029 & 0.0284 &   & \textbf{0.0302} & 17.1005 & 0.1675 & 0.0886 & 0.0287\\ \hline

& \multicolumn{11}{c}{TE = 0.3 (Binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.3000 &0.0000 &0.0000 &0.0000 &0.0306&   &0.3000 &0.0000 &0.0000 &0.0000 &0.0306\\
NCON &0.6192 &2.5083 &0.1371 &0.1003 &0.0321&   &0.6191 &2.4755 &0.1373 &0.1004 &0.0321\\
Index &- &2.2754 &0.2334 &0.1308 &0.0286&   & - &2.2754 &0.2334 &0.1308 &0.0286\\ \hline
NW &0.2982 &1.8901 &0.0251 &0.0177 &0.0304 &   &0.3384 &1.9977 &0.0423 &0.0107 &0.0305\\
CROWN &0.2951 &\textbf{1.0319} &\textbf{0.0020} &\textbf{0.0011} &\textbf{0.0306}&   &0.2988 &\textbf{0.9353} &\textbf{0.0019} &\textbf{0.0010} &\textbf{0.0306}\\
POET & 0.1290 & 23.4814 & 0.1708 & 0.0980 & 0.0291&   & 0.1590 & 34.1342 & 0.2076 & 0.1096 & 0.0289\\
NLS &0.2039 &27.6468 &0.0443 &0.0179 &\textbf{0.0306}&   &0.2337 &30.8022 &0.0252 &0.0117 &0.0305\\
SFNL & \textbf{0.0529} & 28.9740 & 0.2620 & 0.1419 & 0.0283 &   & \textbf{0.0453} & 25.6484 & 0.2464 & 0.1226 & 0.0287\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{5}{c}{p=320, T=160}            &  & \multicolumn{5}{c}{p=320, T=400}        \\
           \cline{2-6} \cline{8-12}
& \multicolumn{11}{c}{TE = 0.1 (Non-binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.1000 &0.0000 &0.0000 &0.0000 &0.0294&   &0.1000 &0.0000 &0.0000 &0.0000 &0.0294\\
NCON &0.6279 &3.6456 &0.3502 &0.1985 &0.0321&   &0.6279 &3.6456 &0.3502 &0.1985 &0.0321\\
Index &- &0.8129 &0.0863 &0.0526 &0.0286&   &- &0.8129 &0.0863 &0.0526 &0.0286\\ \hline
NW &0.1047 &0.7095 &0.0087 &0.0035 &\textbf{0.0293}&   &0.0905 &0.7048 &0.0066 &0.0082 &0.0292\\
CROWN &0.0990 &\textbf{0.4435} &\textbf{0.0005} &\textbf{0.0003} &\textbf{0.0293}&   &0.0999 &\textbf{0.4350} &\textbf{0.0005} &\textbf{0.0003} &\textbf{0.0293}\\
POET & 0.0371 & 11.6915 & 0.0618 & 0.0365 & 0.0288&   & 0.0350 & 13.4449 & 0.0718 & 0.0440 & 0.0287\\
NLS &0.0771 &15.8594 &0.0091 &0.0053 &\textbf{0.0293}&   &0.0747 &16.7308 &0.0124 &0.0074 &0.0292\\
SFNL & \textbf{0.0070} & 12.4681 & 0.0868 & 0.0542 & 0.0285 &   &\textbf{0.0101} & 15.1941 & 0.0866 & 0.0499 & 0.0286\\ \hline

& \multicolumn{11}{c}{TE = 0.2  (Non-binding)}\\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.2000 &0.0000 &0.0000 &0.0000 &0.0300&   &0.2000 &0.0000 &0.0000 &0.0000 &0.0300\\
NCON &0.6231 &3.1025 &0.2356 &0.1444 &0.0321 &   &0.6279 &3.1090 &0.2359 &0.1445 &0.0321\\
Index &- &1.6258 &0.1636 &0.0953 &0.0286&   &- &1.6258 &0.1636 &0.0953 &0.0286\\ \hline
NW &0.2094 &1.4191 &0.0169 &0.0065 &\textbf{0.0300}&   &0.1810 &1.4096 &0.0132 &0.0145 &0.0298\\
CROWN &0.1980 &\textbf{0.8870} &\textbf{0.0010} &\textbf{0.0006} &\textbf{0.0300}&   &0.1997 &\textbf{0.8699} &\textbf{0.0009} &\textbf{0.0005} &\textbf{0.0300}\\
POET & 0.0596 & 19.0110 & 0.1272 & 0.0714 & 0.0289 &   & 0.0703 & 27.1061 & 0.1463 & 0.0777 & 0.0288\\
NLS & 0.1542 &31.7183 &0.0178 &0.0092 &\textbf{0.0300}&   &0.1495 &33.4620 &0.0237 &0.0132 &0.0298\\
SFNL & \textbf{0.0142} & 25.1242 & 0.1674 & 0.0987 & 0.0285 &   &\textbf{0.0201} & 30.3829 & 0.1690 & 0.0914 & 0.0286\\ \hline

& \multicolumn{11}{c}{TE = 0.3 (Non-binding)} \\ \hline
               & TE	& Weight-ER	& Risk-ER & SR-ER &	SR & & TE	& Weight-ER	& Risk-ER & SR-ER &	SR\\
Oracle &0.3000 &0.0000 &0.0000 &0.0000 &0.0306&   & 0.3000 &0.0000 &0.0000 &0.0000 &0.0306\\
NCON &0.6231 &2.7129 &0.1332 &0.1001 &0.0321&   &0.6279 &2.6955 &0.1334 &0.1001 &0.0321\\
Index &- &2.4386 &0.2329 &0.1303 &0.0286&   &- &2.4386 &0.2329 &0.1303 &0.0286\\ \hline
NW &0.3141 &2.1286 &0.0245 &0.0090 &0.0305&   &0.2716 &2.1145 &0.0195 &0.0194 &0.0303\\
CROWN &0.2970 &\textbf{1.3305} &\textbf{0.0015} &\textbf{0.0008} &\textbf{0.0306}&   &0.2996 &\textbf{1.3049} &\textbf{0.0014} &\textbf{0.0007} &\textbf{0.0306}\\
POET & 0.0896 & 28.7021 & 0.1824 & 	0.0971 & 0.0291 &   & 0.1055 & 40.7762 & 0.1040 & 0.0440 & 0.0289\\
NLS &0.2313 &47.5773 &0.0261 &0.0123 &\textbf{0.0306}&   &0.2242 &50.1933 &0.0341 &0.0178 &0.0304\\
SFNL & \textbf{0.0215} & 37.8432 & 0.2419 & 0.1349 & 0.0285 &   & \textbf{0.0302} & 45.5710 & 0.2467 & 0.1255 & 0.0286\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        & \multicolumn{4}{c}{p=80, T=40}            &  & \multicolumn{4}{c}{p=80, T=100}        \\
       \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1} \\ \hline
           & Return      & Risk & SR   & SR-SD &  &  Return      & Risk & SR  & SR-SD \\
Oracle &0.0520 &1.7818 &0.0292 &0.0000 &   & 0.0520 &1.7818 &0.0292 &0.0000\\
NCON &0.0668 &2.0798 &0.0321 &0.0000 &   & 0.0669 &2.0814 &0.0321 &0.0000\\
Index &0.0484 &1.7032 &0.0284 &0.0000 &   & 0.0484 &1.7032 &0.0284 &0.0000\\ \hline
NW &0.0520 &1.7855 &0.0291 &0.0001 &   & \textbf{0.0523} &1.7910 & \textbf{0.0292} &0.0001\\
CROWN &0.0520 & 1.7810 & \textbf{0.0292} &0.0000 &   & 0.0520 & 1.7812 & \textbf{0.0292} &0.0000\\
POET &0.0497 &1.7390 &0.0286 &0.0006 &   &0.0486 &1.7340 &0.0283&0.0011\\
NLS & \textbf{0.0521} &1.7847 & \textbf{0.0292} &0.0002 &   & 0.0511 &1.7626 &0.0290 &0.0001\\
SFNL &0.0483 &\textbf{1.7052} & 0.0283 &0.0003 &   & 0.0489 &\textbf{1.7151} & 0.0285 &0.0001\\ \hline
& \multicolumn{9}{c}{TE = 0.2} \\ \hline
           & Return      & Risk & SR   & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle &0.0557 &1.8625 &0.0299 &0.0000 &   & 0.0557 &1.8625 &0.0299 &0.0000\\
NCON &0.0668 &2.0798 &0.0321 &0.0000 &   & 0.0669 &2.0814 &0.0321 &0.0000\\
Index &0.0484 &1.7032 &0.0284 &0.0000 &   & 0.0484 &1.7032 &0.0284 &0.0000\\ \hline
NW &0.0557 &1.8698 &0.0298 &0.0002 &   & \textbf{0.0562} &1.8811 & \textbf{0.0299} &0.0002\\
CROWN &0.0556 & 1.8608 & \textbf{0.0299} &0.0000 &   &0.0556 &1.8613 & \textbf{0.0299} &0.0000\\
POET &0.0510 &1.7810 &0.0288 &0.0010 &   & 0.0489 & 1.7706 & 0.0283 &0.0013\\
NLS & \textbf{0.0559} &1.8697 & \textbf{0.0299} &0.0004 &   & 0.0550 & 1.8485 & 0.0298 &0.0002\\
SFNL &0.0483 &\textbf{1.7122} &0.0282 &0.0009 &   & 0.0495 &\textbf{1.7281} & 0.0286 &0.0002\\ \hline

& \multicolumn{9}{c}{TE = 0.3} \\ \hline
           & Return      & Risk & SR   & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0594 &1.9450 &0.0305 &0.0000 &   & 0.0594 &1.9450 &0.0305 &0.0000\\
NCON &0.0668 &2.0798 &0.0321 &0.0000 &   & 0.0669 &2.0814 &0.0321 &0.0000\\
Index &0.0484 &1.7032 &0.0284 &0.0000 &   & 0.0484 &1.7032 &0.0284 &0.0000\\ \hline
NW &0.0593 &1.9560 &0.0303 &0.0003 &   &\textbf{0.0602} &1.9733 & \textbf{0.0305} &0.0002\\
CROWN &0.0592 & \textbf{1.9424} & \textbf{0.0305} &0.0000 &   & 0.0593 & 1.9431 & \textbf{0.0305} &0.0000\\
POET &0.0523 &1.8256 &0.0290 &0.0013 &   & 0.0492 & 1.8074 &0.0283 & 0.0014\\
NLS & \textbf{0.0597} &1.9578 & \textbf{0.0305} &0.0005 &   &0.0590 & 1.9410 &0.0304 &0.0003\\
SFNL &0.0483 &1.7227 &0.0281 &0.0014 &   & 0.0500 &\textbf{1.7419} &0.0287 &0.0002\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
\end{tabular}
\begin{tabular}{lccccccccc}			\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        & \multicolumn{4}{c}{p=160, T=80}            &  & \multicolumn{4}{c}{p=160, T=200}        \\
       \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1} \\ \hline
           & Return      & Risk & SR   & SR-SD &  &  Return      & Risk & SR  & SR-SD \\
Oracle &0.0525 &1.7884 &0.0293 &0.0000&   &0.0525 &1.7884 &0.0293 &0.0000\\
NCON & 0.0669 &2.0818 &0.0321 &0.0000&   &0.0669 &2.0820 &0.0321 &0.0000\\
Index &0.0488 &1.7093 &0.0286 &0.0000&   &0.0488 &1.7093 &0.0286 &0.0000\\ \hline
NW & \textbf{0.0524} &1.7929 &0.0292 &0.0001&   & \textbf{0.0528} &1.8016 & \textbf{0.0293} &0.0001\\
CROWN &\textbf{0.0524} &1.7878 &\textbf{0.0293} &0.0000&   &0.0524 &1.7878 &\textbf{0.0293} &0.0000\\
POET & 0.0499 &1.7325 &0.0288 &0.0003&   & 0.0497 &1.7313 & 0.0287 & 0.0003\\
NLS & \textbf{0.0524} &1.7874 & \textbf{0.0293} &0.0001&   &0.0518 &1.7725 &0.0292 &0.0001\\
SFNL &0.0488 & \textbf{1.7117} &0.0285 &0.0003&   & 0.0493 & \textbf{1.7229} & 0.0286 & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.2} \\ \hline
           & Return      & Risk & SR   & SR-SD &  &  Return      & Risk & SR  & SR-SD \\
Oracle &0.0561 &1.8694 &0.0300 &0.0000 &   & 0.0561 &1.8694 &0.0300 &0.0000\\
NCON &0.0669 &2.0818 &0.0321 &0.0000&   &0.0669 &2.0820 &0.0321 &0.0000\\
Index &0.0488 &1.7093 &0.0286 &0.0000&   &0.0488 &1.7093 &0.0286 &0.0000\\ \hline
NW &\textbf{0.0561} &1.8783 &0.0298 &0.0001&   &\textbf{0.0568} &1.8961 &0.0299 &0.0001\\
CROWN &0.0561 &1.8682 &\textbf{0.0300} &0.0000&   &0.0561 &1.8682 &\textbf{0.0300} &0.0000\\
POET & 0.0509 & 1.7582 & 0.0290 & 0.0007 &   & 0.0506 &1.7579 & 0.0288 & 0.0008\\
NLS & 0.0560 &1.8687 &\textbf{0.0300} &0.0002&   &0.0559 &1.8661 &\textbf{0.0300} &0.0002\\
SFNL &0.0488 &\textbf{1.7178} & 0.0284 & 0.0009 &   & 0.0499 & \textbf{1.7398} & 0.0287 & 0.0002\\ \hline

& \multicolumn{9}{c}{TE = 0.3} \\ \hline
           & Return      & Risk & SR   & SR-SD &  &  Return      & Risk & SR  & SR-SD \\
Oracle &0.0598 &1.9523 &0.0306 &0.0000&   &0.0598 &1.9523 &0.0306 &0.0000\\
NCON &0.0669 &2.0818 &0.0321 &0.0000&   &0.0669 &2.0820 &0.0321 &0.0000\\
Index &0.0488 &1.7093 &0.0286 &0.0000&   &0.0488 &1.7093 &0.0286 &0.0000\\ \hline
NW &0.0597 &1.9654 &0.0304 &0.0002&   &\textbf{0.0607} &1.9926 &0.0305 &0.0001\\
CROWN &0.0597 &1.9504 &\textbf{0.0306} &0.0000&   &0.0597 &1.9504 &\textbf{0.0306} &0.0000\\
POET & 0.0519 & 1.7862 & 0.0291 &0.0012&   & 0.0515 &1.7869 & 0.0290 & 0.0012\\
NLS &\textbf{0.0602} &1.9678 &\textbf{0.0306} &0.0003&   &0.0595 &1.9485 &0.0305 &0.0002\\
SFNL &0.0488 & \textbf{1.7261} & 0.0284 & 0.0013 &   & 0.0504 & \textbf{1.7585} & 0.0287 & 0.0004\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}			\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
        & \multicolumn{4}{c}{p=320, T=160}            &  & \multicolumn{4}{c}{p=320, T=400}        \\
       \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1} \\ \hline
           & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0526 &1.7932 &0.0294 &0.0000&   &0.0526 &1.7932 &0.0294 &0.0000\\
NCON &0.0669 &2.0834 &0.0321 &0.0000&   &0.0670 &2.0836 &0.0321 &0.0000\\
Index &0.0490 &1.7141 &0.0286 &0.0000&   &0.0490 &1.7141 &0.0286 &0.0000\\ \hline
NW &\textbf{0.0528} &1.8002 &\textbf{0.0293} &0.0001 &   &\textbf{0.0531} &1.8060 &\textbf{0.0294} &0.0000\\
CROWN &0.0526 &1.7927 &\textbf{0.0293} &0.0000 &   &0.0526 &1.7928 &0.0293 &0.0000\\
POET &0.0498 & 1.7330 & 0.0287 & 0.0003 &   & 0.0497 &1.7348 & 0.0287 & 0.0009\\
NLS &0.0526 &1.7922 &\textbf{0.0293} &0.0001 &   &0.0521 &1.7822 &0.0292 &0.0000\\
SFNL &0.0490 & \textbf{1.7160} & 0.0285 & 0.0003 &   & 0.0493 & \textbf{1.7228} & 0.0286 &0.0000\\ \hline

& \multicolumn{9}{c}{TE = 0.2} \\ \hline
           & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle & 0.0563 &1.8743 &0.0300 &0.0000&   &0.0563 &1.8743 &0.0300 &0.0000\\
NCON &0.0669 &2.0834 &0.0321 &0.0000&   &0.0670 &2.0836 &0.0321 &0.0000\\
Index &0.0490 &1.7141 &0.0286 &0.0000&   & 0.0490 &1.7141 &0.0286 &0.0000\\ \hline
NW &\textbf{0.0566} &1.8884 &\textbf{0.0300} &0.0001&   &0.0555 &1.8622 &0.0298 &0.0001\\
CROWN &0.0563 &1.8733 &\textbf{0.0300} &0.0000&   &\textbf{0.0563} &1.8734 &\textbf{0.0300} &0.0000\\
POET & 0.0506 & 1.7544 & 0.0289 & 0.0008 &   & 0.0504 & 1.7625 & 0.0287 & 0.0018\\
NLS &0.0562 &1.8728 &\textbf{0.0300} &0.0002&   &\textbf{0.0563} &1.8758 &\textbf{0.0300} &0.0001\\
SFNL & 0.0490 & \textbf{1.7206} & 0.0285 & 0.0007 &   & 0.0496 & \textbf{1.7337} & 0.0286 &0.0021\\ \hline

& \multicolumn{9}{c}{TE = 0.3} \\ \hline
           & Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SR    \\
Oracle &0.0600 &1.9571 &0.0306 &0.0000&   &0.0600 &1.9571 &0.0306 &0.0000\\
NCON &0.0669 &2.0834 &0.0321 &0.0000&   &0.0670 &2.0836 &0.0321 &0.0000\\
Index &0.0490 &1.7141 &0.0286 &0.0000&   &0.0490 &1.7141 &0.0286 &0.0000\\ \hline
NW &\textbf{0.0604} &1.9782 &0.0305 &0.0001&   & 0.0588 &1.9384 &0.0303 &0.0001\\
CROWN &0.0599 &1.9557 &\textbf{0.0306} &0.0000&   &0.0599 &1.9558 &\textbf{0.0306} &0.0000\\
POET & 0.0515 & 1.7774 & 0.0290 & 0.0013 &   & 0.0511 & 1.7926 & 0.0288 & 0.0022\\
NLS &0.0598 &1.9558 &\textbf{0.0306} &0.0002&   &\textbf{0.0600} &1.9602 &\textbf{0.0306} &0.0001\\
SFNL & 0.0490 & \textbf{1.7268} & 0.0284 & 0.0011 &   & 0.0499 & \textbf{1.7456} & 0.0286 & 0.0004\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{4}{c}{p=80, T=40}            &  & \multicolumn{4}{c}{p=80, T=100}        \\
           \hline
& Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR & SR-SD \\
Oracle &0.0537 &1.7728 &0.0303 &0.0000&   &0.0537 &1.7728 &0.0303 &0.0000\\
NCON &0.0668 &2.0798 &0.0321 &0.0000&   &0.0669 &2.0814 &0.0321 &0.0000\\
Index &0.0484 &1.7032 &0.0284 &0.0000&   &0.0484 &1.7032 &0.0284 &0.0000
\\ \hline
NW &0.0475 &1.6786 &0.0283 &0.0002&   & \textbf{0.0542} &1.8290 &0.0296 &0.0002\\
CROWN &0.0536 &1.7707 &\textbf{0.0302} &0.0000&   &0.0536 &1.7713 &\textbf{0.0303} &0.0000\\
POET & \textbf{0.0580} &2.7146 &0.0264 &0.0070&   &0.0189 &1.3490 &0.0150 &0.0042\\
NLS &0.0307 &1.4665 &0.0204 &0.0042&   &0.0174 &\textbf{1.1931} &0.0144 &0.0034\\
SFNL &0.0271 &\textbf{1.3998} &0.0188 &0.0045&   &0.0183 &1.2054 &0.0150 &0.0034\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{4}{c}{p=160, T=80}            &  & \multicolumn{4}{c}{p=160, T=200}        \\
           \hline
& Return      & Risk & SR  & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle &0.0537 &1.7728 &0.0303 &0.0000&   &0.0537 &1.7733 &0.0303 &0.0000\\
NCON &0.0669 &2.0814 &0.0321 &0.0000&   &0.0669 &2.0820 &0.0321 &0.0000\\
Index &0.0488 &1.7093 &0.0286 &0.0000&   &0.0488 &1.7093 &0.0286 &0.0000\\ \hline
NW &0.0531 &1.8075 &0.0294 &0.0010&   &0.0535 &1.8136 &0.0295 &0.0001\\
CROWN &\textbf{0.0536 }&1.7717 &\textbf{0.0302} &0.0000&   &0.0536 &\textbf{1.7717} &\textbf{0.0302} &0.0000\\
POET &0.0212 &2.1102 &0.0138 &0.0060&   &0.1021 &9.1669 &0.0252 &0.0077\\
NLS &0.0231 & \textbf{1.3264} &0.0171 &0.0038&   &0.0727 &2.4109 &0.0301 &0.0010\\
SFNL &0.0243 &1.3468 &0.0178 &0.0037&   &0.0647 &2.2026 &0.0293 &0.0011\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{4}{c}{p=320, T=160}            &  & \multicolumn{4}{c}{P=320, T=400}        \\
           \hline
& Return      & Risk & SR & SR-SD  &  &  Return      & Risk & SR & SR-SD    \\
Oracle &0.0537 &1.7737 &0.0303 &0.0000&   &0.0537 &1.7737 &0.0303 &0.0000\\
NCON &0.0669 &2.0834 &0.0321 &0.0000&   &0.0670 &2.0836 &0.0321 &0.0000\\
Index &0.0490 &1.7141 &0.0286 &0.0000&   & 0.0490 &1.7141 &0.0286 &0.0000\\ \hline
NW &0.0578 &1.9143 &0.0302 &0.0001&   &0.0561 &1.8725 &0.0300 &0.0001\\
CROWN &0.0536 &1.7726 &\textbf{0.0302} &0.0000&   &0.0536 &1.7727 &\textbf{0.0302} &0.0000\\
POET & \textbf{0.0605} &2.3962 &0.0280 &0.0055&   &\textbf{0.0666} &4.8581 &0.0278 &0.0055\\
NLS &0.0362 &1.5022 &0.0240 &0.0019&   &0.0319 &1.3883 &0.0230 &0.0013\\
SFNL &0.0330 &\textbf{1.4380} &0.0228 &0.0020&   &0.0291 &\textbf{1.3367} &0.0217 &0.0014\\ \noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}     
        \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{4}{c}{p=80, T=40}            &  & \multicolumn{4}{c}{p=80, T=100}        \\
           \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0520 &1.7818 &0.0292 &0.0000&   &0.0520 &1.7818 &0.0292 &0.0000\\
NCON &0.0668 &2.0798 &0.0321 &0.0000&   &0.0669 &2.0814 &0.0321 &0.0000\\
Index &0.0484 &1.7032 &0.0284 &0.0000&   &0.0484 &1.7032 &0.0284 &0.0000\\ \hline
NW &\textbf{0.0524} &1.7954 &\textbf{0.0292} &0.0002&   & \textbf{0.0523} &1.7911 &\textbf{0.0292} &0.0001\\
CROWN &0.0520 &1.7810 &\textbf{0.0292} &0.0000&   &0.0520 &1.7812 &\textbf{0.0292} &0.0000\\
POET &0.0502 &1.7910 &0.0286 &0.0020&   &0.0513 &1.7679 &0.0290 &0.0003\\
NLS &0.0523 &1.7875 &\textbf{0.0292} &0.0002&   &0.0517 &1.7739 &0.0291 &0.0001\\
SFNL & 0.0481 & \textbf{1.7172} & 0.0282 & 0.0020 &   &0.0494 & \textbf{1.7272} & 0.0286 &0.0002\\ \hline

& \multicolumn{9}{c}{TE = 0.2} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0557 &1.8625 &0.0299 &0.0000&   &0.0557 &1.8625 &0.0299 &0.0000\\
NCON &0.0668 &2.0798 &0.0321 &0.0000&   &0.0669 &2.0814 &0.0321 &0.0000\\
Index &0.0484 &1.7032 &0.0284 &0.0000&   &0.0484 &1.7032 &0.0284 &0.0000\\ \hline
NW &\textbf{0.0564} &1.8896 &\textbf{0.0299} &0.0004&   & \textbf{0.0562} &1.8814 &\textbf{0.0299} &0.0002\\
CROWN &0.0556 &1.8608 &\textbf{0.0299} &0.0000&   &0.0556 &1.8613 &\textbf{0.0299} &0.0000\\
POET &0.0521 &1.8904 &0.0288 &0.0030&   &0.0543 &1.8380 &0.0296 &0.0008\\
NLS &0.0562 &1.8755 &\textbf{0.0299} &0.0004&   &0.0549 &1.8469 &0.0297 &0.0002\\
SFNL &0.0480 & \textbf{1.7388} & 0.0281 &0.0026&   &0.0505 & \textbf{1.7545} & 0.0288 & 0.0018\\ \hline

& \multicolumn{9}{c}{TE = 0.3} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0594 &1.9450 &0.0305 &0.0000&   &0.0594 &1.9450 &0.0305 &0.0000\\
NCON &0.0668 &2.0798 &0.0321 &0.0000&   &0.0669 &2.0814 &0.0321 &0.0000\\
Index &0.0484 &1.7032 &0.0284 &0.0000&   &0.0484 &1.7032 &0.0284 &0.0000\\ \hline
NW &\textbf{0.0605} &1.9860 &\textbf{0.0305} &0.0005&   & \textbf{0.0602} &1.9739 &\textbf{0.0305} &0.0003\\
CROWN &0.0592 &1.9423 &\textbf{0.0305} &0.0000&   &0.0593 &1.9431 &\textbf{0.0305} &0.0000\\
POET &0.0540 &1.9971 &0.0290 &0.0037&   &0.0573 &1.9126 &0.0300 &0.0013\\
NLS &0.0600 &1.9667 &\textbf{0.0305} &0.0005&   &0.0582 &1.9220 &0.0303 &0.0003\\
SFNL & 0.0478 & \textbf{1.7642} & 0.0280 & 0.0029 &   &0.0515 & \textbf{1.7841} & 0.0289 & 0.0002\\ 

\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{4}{c}{p=160, T=80}            &  & \multicolumn{4}{c}{p=160, T=200}        \\
           \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0525 &1.7884 &0.0293 &0.0000&   &0.0525 &1.7884 &0.0293 &0.0000\\
NCON &0.0669 &2.0818 &0.0321 &0.0000&   &0.0669 &2.0820 &0.0321 &0.0000\\
Index &0.0488 &1.7093 &0.0286 &0.0000&   &0.0488 &1.7093 &0.0286 &0.0000\\ \hline
NW &0.0524 &1.7942 &0.0292 &0.0011&   &\textbf{0.0528} &1.8016 &\textbf{0.0293} &0.0001\\
CROWN &0.0524 &1.7877 &\textbf{0.0293} &0.0000&   &0.0524 &1.7877 &\textbf{0.0293} &0.0000\\
POET & 0.0502 & \textbf{1.7495} & 0.0288 & 0.0008 &   &0.0504 &1.8157 &0.0286 &0.0014\\
NLS &\textbf{0.0526} &1.7913 &\textbf{0.0293} &0.0002&   &0.0517 &1.7722 &0.0292 &0.0001\\
SFNL & 0.0487 & 1.7882 & 0.0280 & 0.0029 &   & 0.0498 &\textbf{ 1.7393} & 0.0287 & 0.0002\\ \hline

& \multicolumn{9}{c}{TE = 0.2} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0561 &1.8694 &0.0300 &0.0000&   &0.0561 &1.8694 &0.0300 &0.0000\\
NCON &0.0669 &2.0818 &0.0321 &0.0000&   &0.0669 &2.0820 &0.0321 &0.0000\\
Index &0.0488 &1.7093 &0.0286 &0.0000&   &0.0488 &1.7093 &0.0286 &0.0000\\ \hline
NW &\textbf{0.0560} &1.8802 &0.0298 &0.0013&   &\textbf{0.0568} &1.8961 &0.0299 &0.0001\\
CROWN &0.0561 &1.8681 &\textbf{0.0300} &0.0000&   &0.0561 &1.8682 &\textbf{0.0300} &0.0000\\
POET & 0.0516 & \textbf{1.7948} & 0.0289 & 0.0015 &   &0.0518 &1.9133 &0.0288 &0.0015\\
NLS &0.0563 &1.8767 &\textbf{0.0300} &0.0003&   &0.0547 &1.8370 &0.0298 &0.0001\\
SFNL & 0.0489 & 1.8639 & 0.0278 & 0.0036 &   & 0.0509 & \textbf{1.7770} & 0.0287 & 0.0005\\ \hline

& \multicolumn{9}{c}{TE = 0.3} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0598 &1.9523 &0.0306 &0.0000&   &0.0598 &1.9523 &0.0306 &0.0000\\
NCON &0.0669 &2.0818 &0.0321 &0.0000&   &0.0669 &2.0820 &0.0321 &0.0000\\
Index &0.0488 &1.7093 &0.0286 &0.0000&   &0.0488 &1.7093 &0.0286 &0.0000\\ \hline
NW &0.0596 &1.9679 &0.0303 &0.0016&   &\textbf{0.0608} &1.9926 &0.0305 &0.0001\\
CROWN &0.0597 & 1.9503 &\textbf{0.0306} &0.0000&   &0.0597 & 1.9504 &\textbf{0.0306} &0.0000\\
POET & 0.0529 & \textbf{1.8446} & 0.0290 & 0.0020 &   &0.0532 &2.0145 &0.0289 &0.0017\\
NLS &\textbf{0.0601} &1.9650 &\textbf{0.0306} &0.0003&   &0.0595 &1.9471 &0.0305 &0.0002\\
SFNL & 0.0492 & 1.9517 & 0.0276 & 0.0041 &   &0.0519 & \textbf{1.8178} & 0.0287 &0.0007\\ 

\noalign{\global\arrayrulewidth1pt}\hline  \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{4}{c}{p=320, T=160}            &  & \multicolumn{4}{c}{p=320, T=400}        \\
           \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0526 &1.7932 &0.0294 &0.0000&   &0.0526 &1.7932 &0.0294 &0.0000\\
NCON &0.0669 &2.0834 &0.0321 &0.0000&   &0.0670 &2.0836 &0.0321 &0.0000\\
Index &0.0490 &1.7141 &0.0286 &0.0000&   & 0.0490 &1.7141 &0.0286 &0.0000\\ \hline
NW &0.0528 &1.8009 &0.0293 &0.0001&   &\textbf{0.0531} &1.8069 &\textbf{0.0294} &0.0000\\
CROWN &0.0526 &1.7927 &0.0293 &0.0000&   &0.0526 & 1.7927 &0.0293 &0.0000\\
POET &\textbf{0.0533} &1.8107 &\textbf{0.0294} &0.0003&   & 0.0495 & 1.7370 & 0.0286 & 0.0010\\
NLS &0.0532 &1.8051 &\textbf{0.0294} &0.0001&   &0.0526 &1.7936 &0.0293 &0.0001\\
SFNL & 0.0489 & \textbf{1.7252} & 0.0284 & 0.0010 &   & 0.0494 & \textbf{1.7275} & 0.0286 & 0.0001\\ \hline
& \multicolumn{9}{c}{TE = 0.2} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0563 &1.8743 &0.0300 &0.0000&   &0.0563 &1.8743 &0.0300 &0.0000\\
NCON &0.0669 &2.0834 &0.0321 &0.0000&   &0.0670 &2.0836 &0.0321 &0.0000\\
Index &0.0490 &1.7141 &0.0286 &0.0000&   &0.0490 &1.7141 &0.0286 &0.0000\\ \hline
NW &\textbf{0.0566} &1.8891 &\textbf{0.0300} &0.0001&   & 0.0556 & 1.8632 &0.0298 &0.0001\\
CROWN &0.0563 &1.8733 &\textbf{0.0300} &0.0000&   & \textbf{0.0563} &1.8734 &\textbf{0.0300} &0.0000\\
POET &0.0547 &1.8456 &0.0297 &0.0005&   &0.0499 & 1.7598 & 0.0286 & 0.0013\\
NLS &0.0557 &1.8613 &0.0299 &0.0002&   &0.0563 &1.8755 &\textbf{0.0300} &0.0001\\
SFNL & 0.0489 & \textbf{1.7295} & 0.0284 & 0.0012 &   & 0.0499 & \textbf{1.7443} & 0.0287 & 0.0003\\ \hline

& \multicolumn{9}{c}{TE = 0.3} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0600 &1.9571 &0.0306 &0.0000&   &0.0600 &1.9571 &0.0306 &0.0000\\
NCON &0.0669 &2.0834 &0.0321 &0.0000&   &0.0670 &2.0836 &0.0321 &0.0000\\
Index &0.0490 &1.7141 &0.0286 &0.0000&   &0.0490 &1.7141 &0.0286 &0.0000\\ \hline
NW &\textbf{0.0604} &1.9791 &0.0305 &0.0001&   & 0.0589 & 1.9395 &0.0303 &0.0001\\
CROWN &0.0599 &1.9556 &\textbf{0.0306} &0.0000&   &0.0599 &1.9557 &\textbf{0.0306} &0.0000\\
POET &0.0576 & 1.9187 &0.0300 &0.0009&   &0.0503 & 1.7832 & 0.0288 &0.0015\\
NLS &0.0597 &1.9548 &\textbf{0.0306} &0.0002&   & \textbf{0.0600} &1.9597 &\textbf{0.0306} &0.0001\\
SFNL & 0.0489 & \textbf{1.7342} & 0.0283 & 0.0015 &   &0.0503 & \textbf{1.7622} & 0.0287 & 0.0005\\ 

\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{4}{c}{p=80, T=40}            &  & \multicolumn{4}{c}{p=80, T=100}        \\
           \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1 (Non-binding)} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0520 &1.7818 &0.0292 &0.0000&   &0.0520 &1.7818 &0.0292 &0.0000\\
NCON &0.0668 &2.0798 &0.0321 &0.0000&   &0.0669 &2.0814 &0.0321 &0.0000\\
Index &0.0484 &1.7032 &0.0284 &0.0000&   & 0.0484 &1.7032 &0.0284 &0.0000\\ \hline
NW &\textbf{0.0524} &1.7938 &\textbf{0.0292} &0.0001&   & \textbf{0.0523} &1.7910 &\textbf{0.0292} &0.0001\\
CROWN &0.0520 & 1.7810 &\textbf{0.0292} &0.0000&   &0.0520 &1.7812 &\textbf{0.0292 }&0.0000\\
POET & 0.0497 & 1.7403 & 0.0286 & 0.0006 &   &0.0486 & 1.7340 & 0.0283 & 0.0011\\
NLS &0.0523 &1.7886 &\textbf{0.0292} &0.0002&   &0.0517 &1.7744 &0.0291 &0.0001\\
SFNL & 0.0483 & \textbf{1.7043} & 0.0284 & 0.0003 &   &0.0489 & \textbf{1.7149} & 0.0285 & 0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.2 (Binding)} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0557 &1.8625 &0.0299 &0.0000&   &0.0557 &1.8625 &0.0299 &0.0000\\
NCON &0.0668 &2.0798 &0.0321 &0.0000&   &0.0669 &2.0814 &0.0321 &0.0000\\
Index &0.0484 &1.7032 &0.0284 &0.0000&   &0.0484 &1.7032 &0.0284 &0.0000\\ \hline
NW & \textbf{0.0564} &1.8869 &\textbf{0.0299} &0.0002 &   &\textbf{0.0562} &1.8821 &\textbf{0.0299} &0.0003\\
CROWN &0.0556 & 1.8608 &\textbf{0.0299} &0.0000&   &0.0556 &1.8613 &\textbf{0.0299} &0.0000\\
POET &0.0511 & 1.7851 & 0.0288 & 0.0011 &   & 0.0489 & 1.7706 & 0.0283 & 0.0013\\
NLS &0.0562 &1.8778 &\textbf{0.0299} &0.0004&   &0.0550 &1.8480 &0.0298 &0.0002\\
SFNL & 0.0483 & \textbf{1.7093} & 0.0283 & 0.0007 &   & 0.0494 & \textbf{1.7276} & 0.0286 & 0.0002\\ \hline

& \multicolumn{9}{c}{TE = 0.3 (Binding)} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0594 &1.9450 &0.0305 &0.0000&   &0.0594 &1.9450 &0.0305 &0.0000\\
NCON &0.0668 &2.0798 &0.0321 &0.0000&   &0.0669 &2.0814 &0.0321 &0.0000\\
Index &0.0484 &1.7032 &0.0284 &0.0000&   &0.0484 &1.7032 &0.0284 &0.0000\\ \hline
NW &\textbf{0.0604} &1.9821 &\textbf{0.0305} &0.0003&   & \textbf{0.0602} &1.9768 &0.0304 &0.0006\\
CROWN &0.0592 &1.9424 &\textbf{0.0305} &0.0000&   & 0.0593 &1.9431 &\textbf{0.0305} &0.0000\\
POET & 0.0525 & 1.8332 & 0.0290 & 0.0014 &   & 0.0492 & 1.8074 & 0.0283 & 0.0014\\
NLS &0.0602 &1.9702 &\textbf{0.0305} &0.0005&   &0.0598 &1.9592 &\textbf{0.0305} &0.0003\\
SFNL & 0.0483 & \textbf{1.7170} & 0.0282 & 0.0012 &   & 0.0500 & \textbf{1.7410} & 0.0287 & 0.0002\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{3}{c}{p=160, T=80}            &  & \multicolumn{3}{c}{p=160, T=200}        \\
           \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1 (Non-binding)} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0525 &1.7884 &0.0293 &0.0000 &   &0.0525 &1.7884 &0.0293 &0.0000\\
NCON &0.0669 &2.0818 &0.0321 &0.0000&   & 0.0669 &2.0820 &0.0321 &0.0000\\
Index &0.0488 &1.7093 &0.0286 &0.0000&   &0.0488 &1.7093 &0.0286 &0.0000\\ \hline
NW &0.0524 &1.7929 &0.0292 &0.0001&   &\textbf{0.0528} &1.8016 &\textbf{0.0293} &0.0001\\
CROWN &0.0524 & 1.7878 &\textbf{0.0293} &0.0000&   &0.0524 &1.7878 &\textbf{0.0293} &0.0000\\
POET & 0.0498 & 1.7326 & 0.0288 & 0.0003 &   &0.0497 &1.7325 &0.0287 &0.0004\\
NLS &\textbf{0.0526} &1.7916 &\textbf{0.0293} &0.0002&   &0.0517 &1.7724 &0.0292 &0.0001\\
SFNL & 0.0488 & \textbf{1.7125} & 0.0285 & 0.0002 &   &0.0493 &\textbf{1.7228} &0.0286 &0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.2 (Binding)} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0561 &1.8694 &0.0300 &0.0000&   &0.0561 &1.8694 &0.0300 &0.0000\\
NCON &0.0669 &2.0818 &0.0321 &0.0000&   &0.0669 &2.0820 &0.0321 &0.0000\\
Index &0.0488 &1.7093 &0.0286 &0.0000&   &0.0488 &1.7093 &0.0286 &0.0000\\ \hline
NW &0.0561 &1.8783 &0.0298 &0.0001&   & \textbf{0.0568} &1.8961 &0.0299 &0.0001\\
CROWN &0.0561 &1.8682 &\textbf{0.0300} &0.0000&   &0.0561 &1.8682 &\textbf{0.0300} &0.0000\\
POET & 0.0509 & 1.7592 & 0.0289 & 0.0008 &   &0.0506 &1.7625 &0.0288 &0.0010\\
NLS &\textbf{0.0564} &1.8774 &\textbf{0.0300} &0.0003&   &0.0547 & 1.8374 &0.0298 &0.0001\\
SFNL & 0.0489 & \textbf{1.7236} &0.0284 &0.0009&   & 0.0499 & \textbf{1.7395} & 0.0287 & 0.0002\\ \hline

& \multicolumn{9}{c}{TE = 0.3 (Binding)} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0598 &1.9523 &0.0306 &0.0000&   &0.0598 &1.9523 &0.0306 &0.0000\\
NCON &0.0669 &2.0818 &0.0321 &0.0000 &   &0.0669 &2.0820 &0.0321 &0.0000\\
Index &0.0488 &1.7093 &0.0286 &0.0000&   &0.0488 &1.7093 &0.0286 &0.0000\\ \hline
NW &0.0597 &1.9654 &0.0304 &0.0002&   & \textbf{0.0607} &1.9926 &0.0305 &0.0001\\
CROWN &0.0597 &1.9504 &\textbf{0.0306} &0.0000&   &0.0597 &1.9504 &\textbf{0.0306} &0.0000\\
POET & 0.0519 & 1.7885 & 0.0291 & 0.0013 &   & 0.0516 & 1.7964 & 0.0289 & 0.0015\\
NLS &\textbf{0.0601} &1.9662 &\textbf{0.0306} &0.0003 &   &0.0595 &1.9481 &0.0305 &0.0002\\
SFNL & 0.0490 & \textbf{1.7382} & 0.0283 & 0.0014 &   & 0.0504 & \textbf{1.7579} & 0.0287 & 0.0004\\ 
\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
\begin{tabular}{lccccccccc}		\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}
            & \multicolumn{4}{c}{p=320, T=160}            &  & \multicolumn{4}{c}{p=320, T=400}        \\
           \cline{2-5} \cline{7-10}
& \multicolumn{9}{c}{TE = 0.1 (Non-binding)} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0526 &1.7932 &0.0294 &0.0000&   &0.0526 &1.7932 &0.0294 &0.0000\\
NCON &0.0669 &2.0834 &0.0321 &0.0000&   &0.0670 &2.0836 &0.0321 &0.0000\\
Index &0.0490 &1.7141 &0.0286 &0.0000&   &0.0490 &1.7141 &0.0286 &0.0000\\ \hline
NW &\textbf{0.0528} &1.8002 &\textbf{0.0293} &0.0001&   &0.0523 &1.7874 &0.0292 &0.0000\\
CROWN &0.0526 &1.7927 &\textbf{0.0293} &0.0000&   &\textbf{0.0526} &1.7928 &\textbf{0.0293} &0.0000\\
POET &0.0501 & 1.7377 & 0.0288 &0.0001&   & 0.0497 &1.7339 & 0.0287 & 0.0008\\
NLS &0.0526 &1.7920 &\textbf{0.0293} &0.0001&   &0.0521 &1.7821 &0.0292 &0.0000\\
SFNL & 0.0490 & \textbf{1.7156} & 0.0285 & 0.0003 &   & 0.0493 & \textbf{1.7228} & 0.0286 &0.0001\\ \hline

& \multicolumn{9}{c}{TE = 0.2 (Non-binding)} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0563 &1.8743 &0.0300 &0.0000&   &0.0563 &1.8743 &0.0300 &0.0000\\
NCON &0.0669 &2.0834 &0.0321 &0.0000&   &0.0670 &2.0836 &0.0321 &0.0000\\
Index &0.0490 &1.7141 &0.0286 &0.0000&   &0.0490 &1.7141 &0.0286 &0.0000\\ \hline
NW &\textbf{0.0566} &1.8884 &\textbf{0.0300} &0.0001 &   &0.0555 &1.8622 &0.0298 &0.0001\\
CROWN &0.0563 &1.8733 &\textbf{0.0300} &0.0000&   &\textbf{0.0563} &1.8734 &\textbf{0.0300} &0.0000\\
POET & 0.0507 & 1.7525 & 0.0289 & 0.0001&   & 0.0504 & 1.7586 & 0.0288 & 0.0015\\
NLS &0.0562 &1.8726 &\textbf{0.0300} &0.0002&   &0.0553 &1.8520 &0.0298 &0.0001\\
SFNL &0.0489 & \textbf{1.7193} & 0.0285 &0.0008 &   & 0.0496 & \textbf{1.7337} & 0.0286 & 0.0002\\ \hline

& \multicolumn{9}{c}{TE = 0.3 (Non-binding)} \\ \hline
               & Return      & Risk & SR  & SR-SD &  &  Return      & Risk & SR  & SR-SD   \\
Oracle &0.0600 &1.9571 &0.0306 &0.0000&   &0.0600 &1.9571 &0.0306 &0.0000\\
NCON &0.0669 &2.0834 &0.0321 &0.0000 &   &0.0670 &2.0836 &0.0321 &0.0000\\
Index &0.0490 &1.7141 &0.0286 &0.0000&   &0.0490 &1.7141 &0.0286 &0.0000\\ \hline
NW &\textbf{0.0604} &1.9782 &0.0305 &0.0001&   & 0.0588 &1.9384 &0.0303 &0.0001\\
CROWN &0.0599 &1.9557 &\textbf{0.0306} &0.0000&   &\textbf{0.0599} &1.9558 &\textbf{0.0306} &0.0000\\
POET & 0.0516 & 1.7729 & 0.0291 & 0.0003 &   & 0.0512 & 1.7846 & 0.0289 & 0.0018\\
NLS &0.0598 &1.9554 &\textbf{0.0306} &0.0002&   &0.0584 &1.9236 &0.0304 &0.0001\\
SFNL & 0.0489 & \textbf{1.7242} & 0.0285 & 0.0012 &   & 0.0499 & \textbf{1.7456 }& 0.0286 & 0.0004\\ 

\noalign{\global\arrayrulewidth1pt}\hline \noalign{\global\arrayrulewidth0.4pt}    
        \end{tabular}
